Switched max-plus linear-dual inequalities: cycle time analysis and applications

P-time event graphs are discrete event systems suitable for modeling processes in which tasks must be executed in predefined time windows. Their dynamics can be represented by max-plus linear-dual inequalities (LDIs), i.e., systems of linear dynamical inequalities in the primal and dual operations of the max-plus algebra. We define a new class of models called switched LDIs (SLDIs), which allow to switch between different modes of operation, each corresponding to a set of LDIs, according to a sequence of modes called schedule. In this paper, we focus on the analysis of SLDIs when the considered schedule is fixed and either periodic or intermittently periodic. We show that SLDIs can model a wide range of applications including single-robot multi-product processing networks, in which every product has different processing requirements and corresponds to a specific mode of operation. Based on the analysis of SLDIs, we propose algorithms to compute: i. minimum and maximum cycle times for these processes, improving the time complexity of other existing approaches; ii. a complete trajectory of the robot including start-up and shut-down transients.

==> figures/P-TEG_example.tex <==
\begin{tikzpicture}[node distance=.5cm and 1.5cm,>=stealth',bend angle=30,thick]
\footnotesize
\node[transitionV,label=below:{$t_1$}] (t1) {};
\node[place,right=of t1,label=above:{$[0,+\infty]$}] (p12) {};
\node[transitionV,right=of p12,label=below:{$t_2$}] (t2) {};
\node[place,tokens=1,above=of t1,label=above:{$[\alpha_\wZ,\alpha_\wZ]$}] (p11) {};
\node[place,tokens=1,above=of t2,label=above:{$[\beta_\wZ,\beta_\wZ]$}] (p22) {};

\draw (t1) edge[->] (p12);
\draw (p12) edge[->] (t2);
\draw (t1.90-15) edge[bend right,->] (p11);
\draw (p11) edge[bend right,->] (t1.90+15);
\draw (t2.90-15) edge[bend right,->] (p22);
\draw (p22) edge[bend right,->] (t2.90+15);


\end{tikzpicture}

==> figures/P-TEG_example_2_periodic.tex <==
\begin{tikzpicture}[node distance=1.2cm and 1.5cm,>=stealth',bend angle=30,thick,on grid]
\footnotesize
\node[transitionV,label=below:{$t_1$}] (t1) {};
\node[place,tokens=1,right=of t1,label=above:{$[0,+\infty]$},label=below:{$\rho_{21}=0$}] (p12) {};
\node[place,tokens=1,below=of p12,label=above:{$[0,+\infty]$},label=below:{$\rho_{12}=0$}] (p21) {};
\node[transitionV,right=of p12,label=below:{$t_2$}] (t2) {};
\node[place,tokens=1,left=of t1,label=above:{$[10,10]$},label=below:{$\rho_{11} = 10$}] (p11) {};
\node[place,tokens=1,right=of t2,label=above:{$[10,10]$},label=below:{$\rho_{32}=9$}] (p23) {};
\node[place,tokens=1,below right=of t2,label=above:{$[10,10]$},label=below:{$\rho_{23}=10$}] (p32) {};
\node[transitionV,right=of p23,label=below:{$t_3$}] (t3) {};

\draw (t1) edge[->] (p12);
\draw (p12) edge[->] (t2);
\draw (t2.-90-15) edge[->,bend left=15] (p21);
\draw (p21) edge[->,bend left=15] (t1.-90+15);
\draw (t1.180-15) edge[bend right,->] (p11);
\draw (p11) edge[bend right,->] (t1.180+15);
\draw (t2) edge[->] (p23);
\draw (p23) edge[->] (t3);
\draw (t3.-90-15) edge[->,bend left=15] (p32);
\draw (p32) edge[->,bend left=15] (t2.-90+15);


\end{tikzpicture}

==> figures/P-TEG_philosophers.tex <==
\begin{tikzpicture}[node distance=2.6cm and 1.5cm,>=stealth',bend angle=45,thick,on grid]
\tikzstyle{place}=[circle,thick,draw=black,minimum size=5mm]
\tikzstyle{transitionV}=[rectangle,thick,fill=black,minimum height=8mm,inner xsep=1pt]

\small

\node[transitionV,label=above:{$t_{s,4}$}] (ts4) {};
\node[place,right=of ts4,label=below:{$[e_4,\infty]$}] (pe4) {};
\node[place,above=1cm of pe4,label=below:{$[0,s_4]$},tokens=1,myblue] (ps4) {};
\node[transitionV,right=of pe4,label=below:{$t_{f,4}$}] (tf4) {};

\node[place,myred,tokens=0,right=of tf4,label=below:{$[c_{34},\infty]$}] (pc34) {};
\node[place,myred,tokens=0,above=1cm of pc34,label=below:{$[c_{11},\infty]$}] (pc11) {};

\node[transitionV,right=of pc34,label=below:{$t_{s,3}$}] (ts3) {};
\node[place,right=of ts3,label=below:{$[e_3,\infty]$}] (pe3) {};
\node[transitionV,right=of pe3,label=above:{$t_{f,3}$}] (tf3) {};
\node[place,myred,tokens=0,right=of tf3,label=below:{$[\max(c_{33},c_{34}),s_3]$}] (pc3) {};
\node[circle,minimum size=4.4mm,draw,myblue] at (pc3) {};
\node[place,above=1cm of pc3,label=below:{$[0,s_3]$},tokens=1,myblue] (ps3) {};
\node[transitionV,right=of pc3,label=above:{$t_{s,3}'$}] (ts3p) {};
\node[place,right=of ts3p,label=below:{$[e_3,\infty]$}] (pe3p) {};
\node[transitionV,right=of pe3p,label=above:{$t_{f,3}'$}] (tf3p) {};

\node[transitionV,above=of ts4,label=below:{$t_{s,2}$}] (ts2) {};
\node[place,right=of ts2,label=above:{$[e_2,\infty]$}] (pe2) {};
\node[place,below=1cm of pe2,label=above:{$[0,s_2]$},tokens=1,myblue] (ps2) {};
\node[transitionV,right=of pe2,label=above:{$t_{f,2}$}] (tf2) {};

\node[place,myred,tokens=0,right=of tf2,label=above:{$[c_{12},\infty]$}] (pc12) {};
\node[place,myred,tokens=0,below=1cm of pc12,label=above:{$[c_{33},\infty]$}] (pc33) {};

\node[transitionV,label=above:{$t_{s,1}$},above=of ts3] (ts1) {};
\node[place,above=of pc3,label=above:{$[e_1,\infty]$}] (pe1) {};
\node[place,below=1cm of pe1,label=above:{$[0,s_1]$},tokens=1,myblue] (ps1) {};
\node[transitionV,above=of tf3p,label=below:{$t_{f,1}$}] (tf1) {};

\node[place,above=3.9cm of pe3,tokens=1,myred,label=below:{$[c_{22},\infty]$}] (pc22) {};
\node[place,above=1cm of pc22,tokens=1,myred,label=below:{$[c_{41},\infty]$}] (pc41) {};
\node[place,below=1.3cm of pe3,tokens=1,myred,label=below:{$[c_{44},\infty]$}] (pc44) {};
\node[place,below=1cm of pc44,tokens=1,myred,label=below:{$[c_{23},\infty]$}] (pc23) {};

\useasboundingbox ($(ts4)+(-1,-3)$) rectangle ($(tf1)+(1,3)$);

\draw (ts4) edge[-stealth'] (pe4);
\draw (pe4) edge[-stealth'] (tf4);
\draw (tf4) edge[-stealth'] (pc34);
\draw (pc34) edge[-stealth'] (ts3);
\draw (ts3) edge[-stealth'] (pe3);
\draw (pe3) edge[-stealth'] (tf3);
\draw (tf3) edge[-stealth'] (pc3);
\draw (pc3) edge[-stealth'] (ts3p);
\draw (ts3p) edge[-stealth'] (pe3p);
\draw (pe3p) edge[-stealth'] (tf3p);

\draw (tf4.90+10) edge[-stealth',bend right=10] (ps4);
\draw (ps4) edge[-stealth',bend right=10] (ts4.90-10);
\draw (tf3p.90+10) edge[-stealth',bend right=10] (ps3);
\draw (ps3) edge[-stealth',bend right=10] (ts3.90-10);
\draw (tf4.90-10) edge[-stealth',bend left=10] (pc11);
\draw (pc11) edge[-stealth',bend right=10] (ts1.-90-5);

\draw (ts2) edge[-stealth'] (pe2);
\draw (pe2) edge[-stealth'] (tf2);
\draw (tf2) edge[-stealth'] (pc12);
\draw (pc12) edge[-stealth'] (ts1);
\draw (ts1) edge[-stealth'] (pe1);
\draw (pe1) edge[-stealth'] (tf1);

\draw (tf2.-90-10) edge[-stealth',bend left=10] (ps2);
\draw (ps2) edge[-stealth',bend left=10] (ts2.-90+10);
\draw (tf2.-90+10) edge[-stealth',bend right=10] (pc33);
\draw (pc33) edge[-stealth',bend left=10] (ts3.90+5);
\draw (tf1.-90-10) edge[-stealth',bend left=10] (ps1);
\draw (ps1) edge[-stealth',bend left=10] (ts1.-90+10);

\draw [-stealth'] (tf1.90-15) .. controls ($(tf1.90-15)+(.7,0)$) and ($(tf1.90-15)+(.7,1)$) .. (pc22);
\draw [-stealth'] (pc22) .. controls ($(ts2.90+15)+(-.7,1)$) and ($(ts2.90+15)+(-.7,0)$) .. (ts2.90+15);

\draw [-stealth'] (tf1.-90+15) .. controls ($(tf1.-90+15)+(1.3,0)$) and ($(tf1.-90+15)+(1.3,2.4)$) .. (pc41);
\draw [-stealth'] (pc41.180) .. controls ($(ts4.90+15)+(-3.3,4.8)$) and ($(ts4.90+15)+(-1.3,0)$) .. (ts4.90+15);

\draw [-stealth'] (tf3p.-90+15) .. controls ($(tf3p.-90+15)+(.7,0)$) and ($(tf3p.-90+15)+(.7,-1)$) .. (pc44);
\draw [-stealth'] (pc44) .. controls ($(ts4.-90-15)+(-.7,-1)$) and ($(ts4.-90-15)+(-.7,0)$) .. (ts4.-90-15);

\draw [-stealth'] (tf3p.90-15) .. controls ($(tf3p.90-15)+(1.3,0)$) and ($(tf3p.90-15)+(1.3,-2.4)$) .. (pc23);
\draw [-stealth'] (pc23.180) .. controls ($(ts2.-90-15)+(-3.3,-4.8)$) and ($(ts2.-90-15)+(-1.3,0)$) .. (ts2.-90-15);

%\node[transitionV,label=above:{$t_{s,1}$}] (ts1) {};
%\node[place,right=of ts1,label=below:{$[e_1,\infty]$}] (pe1) {};
%\node[transitionV,right=of pe1,label=above:{$t_{f,1}$}] (tf1) {};
%\node[place,myred,tokens=0,right=of tf1,label=below:{$[\max(c_{11},c_{12}),s_1]$}] (pc1) {};
%\node[circle,minimum size=4.4mm,draw,myblue] at (pc1) {};
%\node[place,above=1cm of pc1,label=below:{$[0,s_1]$},tokens=1,myblue] (ps1) {};
%\node[transitionV,right=of pc1,label=above:{$t_{s,1}'$}] (ts1p) {};
%\node[place,right=of ts1p,label=below:{$[e_1,\infty]$}] (pe1p) {};
%\node[transitionV,right=of pe1p,label=below:{$t_{f,1}'$}] (tf1p) {};
%\node[place,myred,tokens=0,right=of tf1p,label=below:{$[c_{41},\infty]$}] (pc41) {};
%\node[place,myred,tokens=0,above=1cm of pc41,label=below:{$[c_{22},\infty]$}] (pc22) {};
%\node[transitionV,right=of pc41,label=below:{$t_{s,4}$}] (ts4) {};
%\node[place,right=of ts4,label=below:{$[e_4,\infty]$}] (pe4) {};
%\node[place,above=1cm of pe4,label=below:{$[0,s_4]$},tokens=1,myblue] (ps4) {};
%\node[transitionV,right=of pe4,label=above:{$t_{f,4}$}] (tf4) {};
%
%\node[transitionV,label=below:{$t_{s,3}$},above=of ts1] (ts3) {};
%\node[place,above=of pc1,label=above:{$[e_3,\infty]$}] (pe3) {};
%\node[place,below=1cm of pe3,label=above:{$[0,s_3]$},tokens=1,myblue] (ps3) {};
%\node[transitionV,above=of tf1p,label=above:{$t_{f,3}$}] (tf3) {};
%\node[place,myred,tokens=0,right=of tf3,label=above:{$[c_{23},\infty]$}] (pc23) {};
%\node[place,myred,tokens=0,below=1cm of pc23,label=above:{$[c_{44},\infty]$}] (pc44) {};
%\node[transitionV,right=of pc23,label=above:{$t_{s,2}$}] (ts2) {};
%\node[place,right=of ts2,label=above:{$[e_2,\infty]$}] (pe2) {};
%\node[place,below=1cm of pe2,label=above:{$[0,s_2]$},tokens=1,myblue] (ps2) {};
%\node[transitionV,right=of pe2,label=below:{$t_{f,2}$}] (tf2) {};
%
%\node[place,above=3.9cm of pe1p,tokens=1,myred,label=below:{$[c_{33},\infty]$}] (pc32) {};
%\node[place,above=1cm of pc32,tokens=1,myred,label=below:{$[c_{12},\infty]$}] (pc12) {};
%\node[place,below=1.3cm of pe1p,tokens=1,myred,label=below:{$[c_{11},\infty]$}] (pc11) {};
%\node[place,below=1cm of pc11,tokens=1,myred,label=below:{$[c_{34},\infty]$}] (pc33) {};
%
%\useasboundingbox ($(ts1)+(-1,-3)$) rectangle ($(tf2)+(1,3)$);
%
%\draw (ts1) edge[-stealth'] (pe1);
%\draw (pe1) edge[-stealth'] (tf1);
%\draw (tf1) edge[-stealth'] (pc1);
%\draw (pc1) edge[-stealth'] (ts1p);
%\draw (ts1p) edge[-stealth'] (pe1p);
%\draw (pe1p) edge[-stealth'] (tf1p);
%\draw (tf1p) edge[-stealth'] (pc41);
%\draw (pc41) edge[-stealth'] (ts4);
%\draw (ts4) edge[-stealth'] (pe4);
%\draw (pe4) edge[-stealth'] (tf4);
%
%\draw (tf1p.90+10) edge[-stealth',bend right=10] (ps1);
%\draw (ps1) edge[-stealth',bend right=10] (ts1.90-10);
%\draw (tf4.90+10) edge[-stealth',bend right=10] (ps4);
%\draw (ps4) edge[-stealth',bend right=10] (ts4.90-10);
%\draw (tf1p.90-10) edge[-stealth',bend left=10] (pc22);
%\draw (pc22) edge[-stealth',bend right=10] (ts2.-90-5);
%
%\draw (ts3) edge[-stealth'] (pe3);
%\draw (pe3) edge[-stealth'] (tf3);
%\draw (tf3) edge[-stealth'] (pc23);
%\draw (pc23) edge[-stealth'] (ts2);
%\draw (ts2) edge[-stealth'] (pe2);
%\draw (pe2) edge[-stealth'] (tf2);
%
%\draw (tf3.-90-10) edge[-stealth',bend left=10] (ps3);
%\draw (ps3) edge[-stealth',bend left=10] (ts3.-90+10);
%\draw (tf2.-90-10) edge[-stealth',bend left=10] (ps2);
%\draw (ps2) edge[-stealth',bend left=10] (ts2.-90+10);
%\draw (tf3.-90+10) edge[-stealth',bend right=10] (pc44);
%\draw (pc44) edge[-stealth',bend left=10] (ts4.90+5);
%
%\draw [-stealth'] (tf2.90-15) .. controls ($(tf2.90-15)+(.7,0)$) and ($(tf2.90-15)+(.7,1)$) .. (pc32);
%\draw [-stealth'] (pc32) .. controls ($(ts3.90+15)+(-.7,1)$) and ($(ts3.90+15)+(-.7,0)$) .. (ts3.90+15);
%
%\draw [-stealth'] (tf2.-90+15) .. controls ($(tf2.-90+15)+(1.3,0)$) and ($(tf2.-90+15)+(1.3,2.4)$) .. (pc12);
%\draw [-stealth'] (pc12.180) .. controls ($(ts1.90+15)+(-3.3,4.8)$) and ($(ts1.90+15)+(-1.3,0)$) .. (ts1.90+15);
%
%\draw [-stealth'] (tf4.-90+15) .. controls ($(tf4.-90+15)+(.7,0)$) and ($(tf4.-90+15)+(.7,-1)$) .. (pc11);
%\draw [-stealth'] (pc11) .. controls ($(ts1.-90-15)+(-.7,-1)$) and ($(ts1.-90-15)+(-.7,0)$) .. (ts1.-90-15);
%
%\draw [-stealth'] (tf4.90-15) .. controls ($(tf4.90-15)+(1.3,0)$) and ($(tf4.90-15)+(1.3,-2.4)$) .. (pc33);
%\draw [-stealth'] (pc33.180) .. controls ($(ts3.-90-15)+(-3.3,-4.8)$) and ($(ts3.-90-15)+(-1.3,0)$) .. (ts3.-90-15);


\end{tikzpicture}


==> figures/P-TEGs_processing_networka.tex <==
\begin{tikzpicture}[node distance=.5cm and .8cm,>=stealth',bend angle=30,thick]
\scriptsize
\node[transitionV,label=below:{$t_0$}] (t0) {};
\node[place,right=of t0,label=above:{$[\tau_{01}^\wA,\infty]$}] (p01) {};
\node[transitionV,right=of p01,label=below:{$t_{1in}$}] (t1in) {};
\node[place,myred,right=of t1in,label=below:{$[L_1^\wA,R_1^\wA]$}] (p1) {};
\node[transitionV,right=of p1,label=below:{$t_{1out}$}] (t1out) {};
\node[place,right=of t1out,label=above:{$[\tau_{13}^\wA,\infty]$}] (p13) {};
\node[transitionV,right=of p13,label=above:{$t_{3in}$}] (t3in) {};
\node[place,myred,tokens=1,right=of t3in,label=above:{$[L_3^\wA,R_3^\wA]$}] (p3) {};
\node[transitionV,right=of p3,label=above:{$t_{3out}$}] (t3out) {};
\node[place,right=of t3out,label=above:{$[\tau_{35}^\wA,\infty]$}] (p35) {};
\node[transitionV,right=of p35,label=below:{$t_{5in}$}] (t5in) {};
\node[place,myred,right=of t5in,label=below:{$[L_5^\wA,R_5^\wA]$}] (p5) {};
\node[transitionV,right=of p5,label=below:{$t_{5out}$}] (t5out) {};
\node[place,right=of t5out,label=above:{$[\tau_{56}^\wA,\infty]$}] (p56) {};
\node[transitionV,right=of p56,label=below:{$t_6$}] (t6) {};

\node[place,myblue,tokens=1,below=.4cm of p3,label=above:{$[\tau_{33},\infty]$}] (p33r) {};
\node[place,myblue,below=1cm of p13,label=above:{$[\tau_{50},\infty]$}] (p50r) {};
\node[place,myblue,above=of p3,label=above:{$[\tau_{15},\infty]$}] (p15r) {};
\node[place,myblue,below=1cm of p35,label=above:{$[\tau_{61},\infty]$}] (p61r) {};

\draw (t0) edge[->] (p01);
\draw (p01) edge[->] (t1in);
\draw (t1in) edge[->] (p1);
\draw (p1) edge[->] (t1out);
\draw (t1out) edge[->] (p13);
\draw (p13) edge[->] (t3in);
\draw (t3in) edge[->] (p3);
\draw (p3) edge[->] (t3out);
\draw (t3out) edge[->] (p35);
\draw (p35) edge[->] (t5in);
\draw (t5in) edge[->] (p5);
\draw (p5) edge[->] (t5out);
\draw (t5out) edge[->] (p56);
\draw (p56) edge[->] (t6);

\draw (t3in.-75) edge[bend right=10,->] (p33r);
\draw (p33r) edge[bend right=10,->] (t3out.180+75);
\draw (t5in.180+75) edge[bend left=10,->] (p50r);
\draw (p50r) edge[bend left=10,->] (t0.-75);
\draw (t1in.75) edge[bend left=10,->] (p15r);
\draw (p15r) edge[bend left=10,->] (t5out.180-75);
\draw (t6.180+75) edge[bend left=10,->] (p61r);
\draw (p61r) edge[bend left=10,->] (t1out.-75);

\end{tikzpicture}


==> figures/P-TEGs_processing_networkb.tex <==
\begin{tikzpicture}[node distance=.5cm and .8cm,>=stealth',bend angle=30,thick]
\scriptsize
\node[transitionV,label=below:{$t_0$}] (t0) {};
\node[place,right=of t0,label=above:{$[\tau_{02}^\wB,\infty]$}] (p02) {};
\node[transitionV,right=of p02,label=below:{$t_{2in}$}] (t2in) {};
\node[place,myred,tokens=1,right=of t2in,label=below:{$[L_2^\wB,R_2^\wB]$}] (p2) {};
\node[transitionV,right=of p2,label=below:{$t_{2out}$}] (t2out) {};
\node[place,right=of t2out,label=above:{$[\tau_{21}^\wB,\infty]$}] (p21) {};
\node[transitionV,right=of p21,label=below:{$t_{1in}$}] (t1in) {};
\node[place,myred,right=of t1in,label=below:{$[L_1^\wB,R_1^\wB]$}] (p1) {};
\node[transitionV,right=of p1,label=below:{$t_{1out}$}] (t1out) {};
\node[place,right=of t1out,label=above:{$[\tau_{14}^\wB,\infty]$}] (p14) {};
\node[transitionV,right=of p14,label=above:{$t_{4in}$}] (t4in) {};
\node[place,myred,tokens=1,right=of t4in,label=above:{$[L_4^\wB,R_4^\wB]$}] (p4) {};
\node[transitionV,right=of p4,label=above:{$t_{4out}$}] (t4out) {};
\node[place,right=of t4out,label=above:{$[\tau_{45}^\wB,\infty]$}] (p45) {};
\node[transitionV,right=of p45,label=below:{$t_{5in}$}] (t5in) {};
\node[place,myred,right=of t5in,label=below:{$[L_5^\wB,R_5^\wB]$}] (p5) {};
\node[transitionV,right=of p5,label=below:{$t_{5out}$}] (t5out) {};
\node[place,right=of t5out,label=above:{$[\tau_{56}^\wB,\infty]$}] (p56) {};
\node[transitionV,right=of p56,label=below:{$t_6$}] (t6) {};

\node[place,myblue,tokens=1,below=.4cm of p4,label=above:{$[\tau_{44},\infty]$}] (p44r) {};
\node[place,myblue,below=1cm of p14,label=above:{$[\tau_{52},\infty]$}] (p52r) {};
\node[place,myblue,above=of p21,label=above:{$[\tau_{21},\infty]$}] (p21r) {};
\node[place,myblue,above=of p4,label=above:{$[\tau_{15},\infty]$}] (p15r) {};
\node[place,myblue,below=.4cm of p52r,label=above:{$[\tau_{60},\infty]$}] (p60r) {};

\draw (t0) edge[->] (p02);
\draw (p02) edge[->] (t2in);
\draw (t2in) edge[->] (p2);
\draw (p2) edge[->] (t2out);
\draw (t2out) edge[->] (p21);
\draw (p21) edge[->] (t1in);
\draw (t1in) edge[->] (p1);
\draw (p1) edge[->] (t1out);
\draw (t1out) edge[->] (p14);
\draw (p14) edge[->] (t4in);
\draw (t4in) edge[->] (p4);
\draw (p4) edge[->] (t4out);
\draw (t4out) edge[->] (p45);
\draw (p45) edge[->] (t5in);
\draw (t5in) edge[->] (p5);
\draw (p5) edge[->] (t5out);
\draw (t5out) edge[->] (p56);
\draw (p56) edge[->] (t6);

\draw (t4in.-75) edge[bend right=10,->] (p44r);
\draw (p44r) edge[bend right=10,->] (t4out.180+75);
\draw (t5in.180+75) edge[bend left=10,->] (p52r);
\draw (p52r) edge[bend left=10,->] (t2out.-75);
\draw (t1in.75) edge[bend left=10,->] (p15r);
\draw (p15r) edge[bend left=10,->] (t5out.180-75);
\draw (t6.180+75) edge[bend left=10,->] (p60r);
\draw (p60r) edge[bend left=10,->] (t0.-75);
\draw (t2in.75) edge[bend left=10,->] (p21r);
\draw (p21r) edge[bend left=10,->] (t1out.180-75);

\end{tikzpicture}


==> figures/TEG_furnace.tex <==
\begin{tikzpicture}[node distance=.5cm and 1cm,>=stealth',bend angle=45,thick]
\tikzstyle{place}=[circle,thick,draw=black,minimum size=6mm]
\tikzstyle{transitionV}=[rectangle,thick,fill=black,minimum height=8mm,inner xsep=1pt]

\footnotesize

\node [transitionV,label=below:$t_1$] (x1) {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p11) [left= of x1] {};
\node [place,tokens=0,label=below:{$[2,3]$}] (p21) [right= of x1] {};
\node [place,tokens=1,label=above:{$[0,+\infty]$}] (p12) [above= of p21] {};
\node [transitionV,label=below:$t_2$] (x2) [right=of p21] {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p22) [below= of x2] {};
\node (p22) [below= of x2] {};
\node [place,tokens=0,label=below:{$[0.5,+\infty]$}] (p32) [right= of x2] {};
\node [place,tokens=1,label=above:{$[0.5,+\infty]$}] (p23) [above= of p32] {};
\node [transitionV,label=below:$t_3$] (x3) [right=of p32] {};
\node [place,tokens=1,label=below:{$[0,4]$}] (p33) [right= of x3] {};
\node [place,tokens=0,label=below:{$[6,+\infty]$}] (p31) [below= of p22] {};

% ARROWS
\draw (x1) edge[->] (p21);
\draw (p21) edge[->] (x2);
\draw (x2) edge[->] (p32);
\draw (p32) edge[->] (x3);
\draw (x1) edge[bend right=30,->] (p31);
\draw (p31) edge[bend right=30,->] (x3);
\draw (x2) edge[bend right=30,->] (p12);
\draw (p12) edge[bend right=30,->] (x1);
\draw (x3) edge[bend right=30,->] (p23);
\draw (p23) edge[bend right=30,->] (x2);
% \draw (x1) edge[bend right=30,->] (p11);
% \draw (p11) edge[bend right=30,->] (x1);
% \draw (x2) edge[bend right=30,->] (p22);
% \draw (p22) edge[bend right=30,->] (x2);
\draw (x3) edge[bend right=30,->] (p33);
\draw (p33) edge[bend right=30,->] (x3);
\end{tikzpicture}


==> figures/TEG_furnace_B.tex <==
\begin{tikzpicture}[node distance=.5cm and 1cm,>=stealth',bend angle=45,thick]
\tikzstyle{place}=[circle,thick,draw=black,minimum size=6mm]
\tikzstyle{transitionV}=[rectangle,thick,fill=black,minimum height=8mm,inner xsep=1pt]

\footnotesize

\node [transitionV,label=below:$t_1$] (x1) {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p11) [left= of x1] {};
\node [place,tokens=0,label=below:{$[3,4]$}] (p21) [right= of x1] {};
\node [place,tokens=1,label=above:{$[0,+\infty]$}] (p12) [above= of p21] {};
\node [transitionV,label=below:$t_2$] (x2) [right=of p21] {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p22) [below= of x2] {};
\node (p22) [below= of x2] {};
\node [place,tokens=0,label=below:{$[0.5,+\infty]$}] (p32) [right= of x2] {};
\node [place,tokens=1,label=above:{$[0.5,+\infty]$}] (p23) [above= of p32] {};
\node [transitionV,label=below:$t_3$] (x3) [right=of p32] {};
\node [place,tokens=1,label=below:{$[0,5]$}] (p33) [right= of x3] {};
\node [place,tokens=0,label=below:{$[6,+\infty]$}] (p31) [below= of p22] {};

% ARROWS
\draw (x1) edge[->] (p21);
\draw (p21) edge[->] (x2);
\draw (x2) edge[->] (p32);
\draw (p32) edge[->] (x3);
\draw (x1) edge[bend right=30,->] (p31);
\draw (p31) edge[bend right=30,->] (x3);
\draw (x2) edge[bend right=30,->] (p12);
\draw (p12) edge[bend right=30,->] (x1);
\draw (x3) edge[bend right=30,->] (p23);
\draw (p23) edge[bend right=30,->] (x2);
% \draw (x1) edge[bend right=30,->] (p11);
% \draw (p11) edge[bend right=30,->] (x1);
% \draw (x2) edge[bend right=30,->] (p22);
% \draw (p22) edge[bend right=30,->] (x2);
\draw (x3) edge[bend right=30,->] (p33);
\draw (p33) edge[bend right=30,->] (x3);
\end{tikzpicture}


==> figures/TEG_furnace_time_tags.tex <==
\begin{tikzpicture}[node distance=.5cm and 1cm,>=stealth',bend angle=45,thick]
\tikzstyle{place}=[circle,thick,draw=black,minimum size=6mm]
\tikzstyle{transitionV}=[rectangle,thick,fill=black,minimum height=8mm,inner xsep=1pt]

\footnotesize

\node [transitionV,label=below:$t_1$] (x1) {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p11) [left= of x1] {};
\node [place,tokens=0,label=below:{$[2,3]$}] (p21) [right= of x1] {};
\node [place,tokens=1,label=above:{$[0,+\infty]$},label=below:{$\rho_{12} = 0.5$}] (p12) [above= of p21] {};
\node [transitionV,label=below:$t_2$] (x2) [right=of p21] {};
% \node [place,tokens=1,label=below:{$[0,+\infty]$}] (p22) [below= of x2] {};
\node (p22) [below= of x2] {};
\node [place,tokens=1,label=above:{$[0.5,+\infty]$},label=below:{$\rho_{32}=0.5$}] (p32) [right= of x2] {};
\node [place,tokens=0,label=above:{$[0.5,+\infty]$}] (p23) [above= of p32] {};
\node [transitionV,label=below:$t_3$] (x3) [right=of p32] {};
\node [place,tokens=1,label=above:{$[0,4]$},label=below:{$\rho_{33}=1$}] (p33) [right= of x3] {};
\node [place,tokens=1,label=above:{$[6,+\infty]$},label=below:{$\rho_{31}=3$}] (p31) [below= of p22] {};

% ARROWS
\draw (x1) edge[->] (p21);
\draw (p21) edge[->] (x2);
\draw (x2) edge[->] (p32);
\draw (p32) edge[->] (x3);
\draw (x1) edge[bend right=30,->] (p31);
\draw (p31) edge[bend right=30,->] (x3);
\draw (x2) edge[bend right=30,->] (p12);
\draw (p12) edge[bend right=30,->] (x1);
\draw (x3) edge[bend right=30,->] (p23);
\draw (p23) edge[bend right=30,->] (x2);
% \draw (x1) edge[bend right=30,->] (p11);
% \draw (p11) edge[bend right=30,->] (x1);
% \draw (x2) edge[bend right=30,->] (p22);
% \draw (p22) edge[bend right=30,->] (x2);
\draw (x3) edge[bend right=30,->] (p33);
\draw (p33) edge[bend right=30,->] (x3);
\end{tikzpicture}


==> figures/comparison.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\large
\begin{axis}[%
width=6.625in,
height=3.1in,
at={(1.111in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Subschedule length, $V$},
ymin=0,
ymax=0.25,
ylabel style={font=\color{white!15!black}},
ylabel={Computational time (s)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0009422\\
3	0.0008673\\
4	0.0009379\\
5	0.0009767\\
6	0.0012249\\
7	0.0008706\\
8	0.0007487\\
9	0.0008159\\
10	0.0009118\\
11	0.0010079\\
12	0.0013\\
13	0.0022835\\
14	0.0026567\\
15	0.0013151\\
16	0.0011094\\
17	0.0011289\\
18	0.0012477\\
19	0.0013144\\
20	0.0012928\\
21	0.0014973\\
22	0.0015708\\
23	0.001458\\
24	0.0014929\\
25	0.0015034\\
26	0.0016576\\
27	0.0016619\\
28	0.0016499\\
29	0.0017446\\
30	0.0018801\\
31	0.0017806\\
32	0.0017933\\
33	0.0033415\\
34	0.0018912\\
35	0.0019371\\
36	0.0019586\\
37	0.0020664\\
38	0.0020012\\
39	0.0020405\\
40	0.0020781\\
41	0.0021205\\
42	0.0021528\\
43	0.0023\\
44	0.0022347\\
45	0.0022955\\
46	0.0023341\\
47	0.0024123\\
48	0.0024466\\
49	0.0026385\\
50	0.0026855\\
51	0.0025719\\
52	0.0030066\\
53	0.002591\\
54	0.0032811\\
55	0.0026557\\
56	0.0028337\\
57	0.0029051\\
58	0.0027852\\
59	0.0028331\\
60	0.0029559\\
61	0.0032057\\
62	0.0038147\\
63	0.0031251\\
64	0.0043707\\
65	0.0030762\\
66	0.0043559\\
67	0.0031498\\
68	0.00391\\
69	0.0032234\\
70	0.0047094\\
71	0.003286\\
72	0.0033417\\
73	0.0033475\\
74	0.0034396\\
75	0.0034406\\
76	0.0035183\\
77	0.0035628\\
78	0.00355\\
79	0.0037194\\
80	0.0037161\\
81	0.0037154\\
82	0.0038637\\
83	0.0040868\\
84	0.0037934\\
85	0.0039424\\
86	0.0039998\\
87	0.003918\\
88	0.0039212\\
89	0.0040757\\
90	0.0040498\\
91	0.004163\\
92	0.0040901\\
93	0.0041682\\
94	0.0041706\\
95	0.0043071\\
96	0.0042442\\
97	0.0043668\\
98	0.0045294\\
99	0.0044503\\
100	0.0044241\\
101	0.0044757\\
102	0.0045057\\
103	0.0047189\\
104	0.0046616\\
105	0.0047288\\
106	0.0046977\\
107	0.0056767\\
108	0.0048132\\
109	0.0048233\\
110	0.004868\\
111	0.004921\\
112	0.0049668\\
113	0.0049972\\
114	0.0050198\\
115	0.005026\\
116	0.0051165\\
117	0.0053189\\
118	0.0099333\\
119	0.0052175\\
120	0.010306\\
121	0.005415\\
122	0.0056605\\
123	0.0054073\\
124	0.0055805\\
125	0.0058503\\
126	0.0055466\\
127	0.0057405\\
128	0.0106574\\
129	0.0068607\\
130	0.0060662\\
131	0.011043\\
132	0.0058203\\
133	0.005852\\
134	0.0061584\\
135	0.0115253\\
136	0.0114113\\
137	0.0065648\\
138	0.0060622\\
139	0.0117282\\
140	0.0062724\\
141	0.006848\\
142	0.0062418\\
143	0.006262\\
144	0.0061809\\
145	0.006533\\
146	0.0063823\\
147	0.0074868\\
148	0.0064315\\
149	0.0064203\\
150	0.0065005\\
151	0.0076941\\
152	0.0064961\\
153	0.0066827\\
154	0.0066515\\
155	0.0067125\\
156	0.0067412\\
157	0.0067565\\
158	0.0068676\\
159	0.0068727\\
160	0.0068382\\
161	0.0113111\\
162	0.0071151\\
163	0.0074182\\
164	0.0072964\\
165	0.0070957\\
166	0.0073447\\
167	0.0072799\\
168	0.0073774\\
169	0.0074065\\
170	0.0071187\\
171	0.012515\\
172	0.0078021\\
173	0.0074032\\
174	0.007702\\
175	0.0075003\\
176	0.0121289\\
177	0.0075788\\
178	0.0075678\\
179	0.0076114\\
180	0.0086847\\
181	0.0078376\\
182	0.0123192\\
183	0.0078538\\
184	0.0078188\\
185	0.0130128\\
186	0.0125425\\
187	0.0132649\\
188	0.0080088\\
189	0.0080628\\
190	0.0081282\\
191	0.0080246\\
192	0.0084124\\
193	0.0081554\\
194	0.0129144\\
195	0.0126119\\
196	0.0082686\\
197	0.0083962\\
198	0.0086372\\
199	0.0085437\\
200	0.0083375\\
201	0.0136705\\
202	0.0088258\\
203	0.0087204\\
204	0.0084369\\
205	0.0112642\\
206	0.0087715\\
207	0.0095793\\
208	0.0089903\\
209	0.023349\\
210	0.0146265\\
211	0.0092831\\
212	0.0099474\\
213	0.0106558\\
214	0.0091127\\
215	0.0095538\\
216	0.0113351\\
217	0.0138054\\
218	0.0127458\\
219	0.0164547\\
220	0.0198477\\
221	0.0253173\\
222	0.0165016\\
223	0.0106903\\
224	0.0171579\\
225	0.0113399\\
226	0.0151582\\
227	0.0138887\\
228	0.0095279\\
229	0.010201\\
230	0.0097203\\
231	0.0099581\\
232	0.0100981\\
233	0.0110008\\
234	0.0105503\\
235	0.0099657\\
236	0.0099759\\
237	0.0101351\\
238	0.0145605\\
239	0.0108051\\
240	0.0102099\\
241	0.0103354\\
242	0.0157837\\
243	0.0103139\\
244	0.0145221\\
245	0.0106134\\
246	0.0104514\\
247	0.0102691\\
248	0.0111733\\
249	0.0106012\\
250	0.0110364\\
251	0.014894\\
252	0.0104425\\
253	0.0106821\\
254	0.0107871\\
255	0.0110221\\
256	0.0190307\\
257	0.0209808\\
258	0.0114396\\
259	0.0112304\\
260	0.0205748\\
261	0.0110737\\
262	0.0111014\\
263	0.020201\\
264	0.0112299\\
265	0.0111428\\
266	0.0219197\\
267	0.0116853\\
268	0.0126661\\
269	0.0131054\\
270	0.0114025\\
271	0.0165027\\
272	0.0116779\\
273	0.012008\\
274	0.0117276\\
275	0.0115415\\
276	0.0113629\\
277	0.0117433\\
278	0.0117777\\
279	0.0122107\\
280	0.0119346\\
281	0.0117662\\
282	0.0175893\\
283	0.0120087\\
284	0.0137647\\
285	0.0135782\\
286	0.0143472\\
287	0.012313\\
288	0.0122982\\
289	0.0123252\\
290	0.0120519\\
291	0.0121173\\
292	0.0155447\\
293	0.0122642\\
294	0.0205157\\
295	0.0123236\\
296	0.0258639\\
297	0.0151952\\
298	0.0170381\\
299	0.0123252\\
300	0.0125258\\
301	0.0127354\\
302	0.0187119\\
303	0.0126453\\
304	0.0128995\\
305	0.0129717\\
306	0.0134335\\
307	0.0191319\\
308	0.0209307\\
309	0.0146609\\
310	0.0129748\\
311	0.0131225\\
312	0.0133336\\
313	0.0193275\\
314	0.0252138\\
315	0.0137005\\
316	0.0238376\\
317	0.0148458\\
318	0.0155338\\
319	0.0378614\\
320	0.0134928\\
321	0.013395\\
322	0.0137106\\
323	0.0135604\\
324	0.0136729\\
325	0.0136893\\
326	0.0137204\\
327	0.0136943\\
328	0.014207\\
329	0.0205493\\
330	0.0146523\\
331	0.0141107\\
332	0.015363\\
333	0.0160494\\
334	0.0139448\\
335	0.0142036\\
336	0.0161062\\
337	0.0142699\\
338	0.0140802\\
339	0.0156277\\
340	0.015276\\
341	0.030108\\
342	0.0146344\\
343	0.0143532\\
344	0.0145085\\
345	0.0145149\\
346	0.0144116\\
347	0.0236944\\
348	0.0145286\\
349	0.0216593\\
350	0.016756\\
351	0.0157911\\
352	0.0150284\\
353	0.0165154\\
354	0.0205327\\
355	0.0149172\\
356	0.0148837\\
357	0.0314965\\
358	0.0173868\\
359	0.0149802\\
360	0.0149008\\
361	0.0151156\\
362	0.0148538\\
363	0.0186188\\
364	0.0175431\\
365	0.0154353\\
366	0.0153906\\
367	0.0153987\\
368	0.0167958\\
369	0.0153771\\
370	0.0185834\\
371	0.0287958\\
372	0.0199989\\
373	0.0156583\\
374	0.0156868\\
375	0.0154593\\
376	0.0155342\\
377	0.0200554\\
378	0.0158122\\
379	0.0158762\\
380	0.0185004\\
381	0.0179903\\
382	0.0158228\\
383	0.0161351\\
384	0.0160817\\
385	0.0163334\\
386	0.0161733\\
387	0.0160955\\
388	0.0215689\\
389	0.0162857\\
390	0.0183996\\
391	0.0187801\\
392	0.0167504\\
393	0.0164039\\
394	0.0164688\\
395	0.0168272\\
396	0.0261461\\
397	0.0236749\\
398	0.0193714\\
399	0.0316661\\
400	0.0228733\\
401	0.0193222\\
402	0.0192248\\
403	0.0171829\\
404	0.0172856\\
405	0.020263\\
406	0.0448043\\
407	0.0301531\\
408	0.017209\\
409	0.0177958\\
410	0.0178815\\
411	0.0181874\\
412	0.0174797\\
413	0.0257654\\
414	0.0191572\\
415	0.0180604\\
416	0.0175376\\
417	0.0192625\\
418	0.0196995\\
419	0.0173237\\
420	0.0236758\\
421	0.0179911\\
422	0.017998\\
423	0.017743\\
424	0.0181663\\
425	0.0177808\\
426	0.0178164\\
427	0.0274706\\
428	0.0301365\\
429	0.0213806\\
430	0.0178502\\
431	0.0184455\\
432	0.0181825\\
433	0.0250409\\
434	0.0375504\\
435	0.0186858\\
436	0.0181433\\
437	0.0184853\\
438	0.0184626\\
439	0.0346642\\
440	0.0255703\\
441	0.0447381\\
442	0.0292487\\
443	0.0188264\\
444	0.0559501\\
445	0.0213283\\
446	0.0188802\\
447	0.0235222\\
448	0.0240861\\
449	0.0245071\\
450	0.0205661\\
451	0.0190587\\
452	0.0540184\\
453	0.0193207\\
454	0.0356962\\
455	0.0198047\\
456	0.0194425\\
457	0.0193368\\
458	0.0196499\\
459	0.0191769\\
460	0.0192422\\
461	0.018966\\
462	0.0232956\\
463	0.0191771\\
464	0.0241018\\
465	0.0219295\\
466	0.0195444\\
467	0.0224662\\
468	0.0249321\\
469	0.0197136\\
470	0.0202401\\
471	0.0198446\\
472	0.0236769\\
473	0.0224145\\
474	0.0203904\\
475	0.0215841\\
476	0.0202652\\
477	0.0391109\\
478	0.0196239\\
479	0.0310021\\
480	0.0200779\\
481	0.0249364\\
482	0.0196282\\
483	0.0314266\\
484	0.0202104\\
485	0.0204939\\
486	0.031111\\
487	0.0203259\\
488	0.019981\\
489	0.020435\\
490	0.0206392\\
491	0.0206815\\
492	0.0299024\\
493	0.0234785\\
494	0.020486\\
495	0.0306738\\
496	0.0206989\\
497	0.0206995\\
498	0.0228907\\
499	0.0324511\\
500	0.0211247\\
501	0.0822208\\
};
\addlegendentry{Algorithm derived from Theorem~\ref{th:improved_algorithm}}

\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0022151\\
3	0.0034077\\
4	0.0071762\\
5	0.0238377\\
6	0.0428398\\
7	0.0567758\\
8	0.0487127\\
9	0.0643702\\
10	0.0932542\\
11	0.1297521\\
12	0.1874143\\
13	0.2536681\\
14	0.3104581\\
15	0.3890643\\
16	0.5219922\\
17	0.5091473\\
18	0.7094502\\
19	0.8626405\\
20	0.8555347\\
21	1.1692431\\
};
\addlegendentry{Algorithm derived from Proposition~\ref{pr:SLDI-P-TEGs}}

\addplot [color=mycolor3, dotted, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0175802\\
3	0.0116395\\
4	0.0256474\\
5	0.0328238\\
6	0.0442625\\
7	0.0581616\\
8	0.0750381\\
9	0.0995027\\
10	0.1207159\\
11	0.1615339\\
12	0.1734218\\
13	0.2071105\\
14	0.2392245\\
15	0.2831648\\
16	0.3194853\\
17	0.371209\\
18	0.4232561\\
19	0.5421741\\
20	0.6057317\\
};
\addlegendentry{Algorithm from~\cite{KATS20081196}}

\addplot [color=mycolor4, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
2	0.0123803\\
3	0.0098487\\
4	0.0100379\\
5	0.0098477\\
6	0.0112359\\
7	0.009804\\
8	0.0102701\\
9	0.0101364\\
10	0.0138138\\
11	0.0110552\\
12	0.0111423\\
13	0.0116754\\
14	0.0113783\\
15	0.0117729\\
16	0.011245\\
17	0.0115488\\
18	0.012096\\
19	0.0125494\\
20	0.013379\\
21	0.0135716\\
22	0.0203945\\
23	0.0126664\\
24	0.0127348\\
25	0.0130155\\
26	0.0128529\\
27	0.0129377\\
28	0.0133371\\
29	0.013512\\
30	0.0135665\\
31	0.0135241\\
32	0.0135842\\
33	0.0144047\\
34	0.014368\\
35	0.0147578\\
36	0.0149138\\
37	0.0169594\\
38	0.0170167\\
39	0.0158405\\
40	0.015443\\
41	0.0152961\\
42	0.0156919\\
43	0.0155306\\
44	0.0161452\\
45	0.0167365\\
46	0.0176399\\
47	0.017692\\
48	0.018681\\
49	0.017203\\
50	0.0174403\\
51	0.0172344\\
52	0.0175901\\
53	0.0173831\\
54	0.0181099\\
55	0.0177826\\
56	0.018237\\
57	0.0181636\\
58	0.0190693\\
59	0.0183231\\
60	0.0192683\\
61	0.0191882\\
62	0.0197358\\
63	0.0193561\\
64	0.0206859\\
65	0.0202706\\
66	0.0208644\\
67	0.0207038\\
68	0.0209042\\
69	0.0200104\\
70	0.0207484\\
71	0.021161\\
72	0.0216807\\
73	0.0213835\\
74	0.0223583\\
75	0.0217694\\
76	0.0222046\\
77	0.022352\\
78	0.0226687\\
79	0.0229467\\
80	0.0231595\\
81	0.0234437\\
82	0.025086\\
83	0.0243142\\
84	0.023706\\
85	0.0243449\\
86	0.0280031\\
87	0.0250883\\
88	0.0250685\\
89	0.024391\\
90	0.0259909\\
91	0.0256068\\
92	0.0274677\\
93	0.0257331\\
94	0.0271527\\
95	0.0260846\\
96	0.0274598\\
97	0.0269556\\
98	0.0272972\\
99	0.026813\\
100	0.0281063\\
101	0.0281932\\
102	0.028337\\
103	0.0285431\\
104	0.0294727\\
105	0.0292878\\
106	0.0398878\\
107	0.0284981\\
108	0.0300483\\
109	0.0311712\\
110	0.0302949\\
111	0.0302416\\
112	0.0318666\\
113	0.0306809\\
114	0.0316036\\
115	0.0305045\\
116	0.0317014\\
117	0.0322187\\
118	0.0323364\\
119	0.0326624\\
120	0.0330147\\
121	0.0329422\\
122	0.0346996\\
123	0.0336373\\
124	0.0351409\\
125	0.0345726\\
126	0.0387235\\
127	0.0371187\\
128	0.0373838\\
129	0.03806\\
130	0.0357384\\
131	0.0361579\\
132	0.0366621\\
133	0.035484\\
134	0.0366595\\
135	0.0369636\\
136	0.037721\\
137	0.0371285\\
138	0.0401812\\
139	0.0383852\\
140	0.0406076\\
141	0.0380627\\
142	0.0391639\\
143	0.0395866\\
144	0.0396052\\
145	0.0402458\\
146	0.0400295\\
147	0.0400055\\
148	0.0397282\\
149	0.0408631\\
150	0.0420391\\
151	0.0412256\\
152	0.0418685\\
153	0.041889\\
154	0.0446171\\
155	0.0435474\\
156	0.0468642\\
157	0.04509\\
158	0.0437902\\
159	0.0448755\\
160	0.0475557\\
161	0.0449661\\
162	0.0532983\\
163	0.0477188\\
164	0.046006\\
165	0.0456791\\
166	0.0464728\\
167	0.0478332\\
168	0.0461197\\
169	0.047691\\
170	0.0505601\\
171	0.0511492\\
172	0.0491016\\
173	0.0482044\\
174	0.0494619\\
175	0.0486299\\
176	0.0494352\\
177	0.0495624\\
178	0.0498591\\
179	0.0506397\\
180	0.0563357\\
181	0.0504394\\
182	0.0513974\\
183	0.0545072\\
184	0.0522165\\
185	0.0516907\\
186	0.0537876\\
187	0.0522918\\
188	0.05504\\
189	0.0541824\\
190	0.0542373\\
191	0.0590542\\
192	0.0547525\\
193	0.0548299\\
194	0.0583459\\
195	0.0578987\\
196	0.0623443\\
197	0.0641825\\
198	0.0633508\\
199	0.0636586\\
200	0.0634316\\
201	0.0773016\\
202	0.064071\\
203	0.0673868\\
204	0.0621287\\
205	0.0686197\\
206	0.0702416\\
207	0.0722938\\
208	0.0685757\\
209	0.0688946\\
210	0.0744543\\
211	0.0688292\\
212	0.0699279\\
213	0.0700004\\
214	0.0744686\\
215	0.0702357\\
216	0.0692481\\
217	0.0705229\\
218	0.0704703\\
219	0.0729504\\
220	0.0712586\\
221	0.0748086\\
222	0.0722799\\
223	0.0760771\\
224	0.0810917\\
225	0.0794765\\
226	0.0747151\\
227	0.0717796\\
228	0.0772639\\
229	0.0764876\\
230	0.0762731\\
231	0.075939\\
232	0.0830361\\
233	0.0824338\\
234	0.0781027\\
235	0.0813721\\
236	0.07829\\
237	0.0806302\\
238	0.0798347\\
239	0.0843179\\
240	0.0802657\\
241	0.0787634\\
242	0.0838241\\
243	0.0829891\\
244	0.0845685\\
245	0.0879191\\
246	0.0901146\\
247	0.083261\\
248	0.0873061\\
249	0.0826591\\
250	0.0829167\\
251	0.0859315\\
252	0.0900381\\
253	0.093299\\
254	0.0938514\\
255	0.0846892\\
256	0.0858259\\
257	0.0859087\\
258	0.087969\\
259	0.0873951\\
260	0.0861863\\
261	0.0886412\\
262	0.0879444\\
263	0.0923976\\
264	0.0901316\\
265	0.0883547\\
266	0.0908536\\
267	0.0895561\\
268	0.0910937\\
269	0.0918727\\
270	0.0931433\\
271	0.0912476\\
272	0.0943131\\
273	0.1161769\\
274	0.0983954\\
275	0.0921171\\
276	0.0936861\\
277	0.0966383\\
278	0.0974832\\
279	0.1000829\\
280	0.0981562\\
281	0.1256463\\
282	0.0962196\\
283	0.1067412\\
284	0.1162932\\
285	0.0974139\\
286	0.1077843\\
287	0.0980035\\
288	0.1033667\\
289	0.1015065\\
290	0.1023666\\
291	0.1020038\\
292	0.1050687\\
293	0.1030269\\
294	0.1054162\\
295	0.1051346\\
296	0.104448\\
297	0.104816\\
298	0.1073932\\
299	0.1085284\\
300	0.1095868\\
301	0.1129896\\
302	0.1081729\\
303	0.1079075\\
304	0.1226523\\
305	0.1123108\\
306	0.1097593\\
307	0.1157176\\
308	0.1144317\\
309	0.1168914\\
310	0.1163657\\
311	0.1185595\\
312	0.1173333\\
313	0.1221097\\
314	0.1163635\\
315	0.1163858\\
316	0.1313598\\
317	0.1196616\\
318	0.1211387\\
319	0.1252814\\
320	0.1193294\\
321	0.128625\\
322	0.1315671\\
323	0.1226948\\
324	0.1211851\\
325	0.1233514\\
326	0.130281\\
327	0.1217345\\
328	0.1561116\\
329	0.1250033\\
330	0.1313895\\
331	0.1261262\\
332	0.1258097\\
333	0.1269062\\
334	0.1279661\\
335	0.1288968\\
336	0.1318577\\
337	0.125061\\
338	0.1342122\\
339	0.1287666\\
340	0.1308402\\
341	0.1334359\\
342	0.1361963\\
343	0.1329417\\
344	0.134164\\
345	0.1292287\\
346	0.1285141\\
347	0.1375395\\
348	0.1336115\\
349	0.1376255\\
350	0.1374384\\
351	0.1350888\\
352	0.1406293\\
353	0.1530402\\
354	0.1386542\\
355	0.1395802\\
356	0.1393177\\
357	0.1388312\\
358	0.1431307\\
359	0.1519717\\
360	0.1449229\\
361	0.1437513\\
362	0.1416567\\
363	0.1420049\\
364	0.1458317\\
365	0.1437387\\
366	0.1405884\\
367	0.1458777\\
368	0.1426059\\
369	0.1482927\\
370	0.1522724\\
371	0.149895\\
372	0.1553592\\
373	0.1572269\\
374	0.1513928\\
375	0.1563251\\
376	0.1518302\\
377	0.1521076\\
378	0.1504814\\
379	0.1519963\\
380	0.1582612\\
381	0.1520103\\
382	0.1724485\\
383	0.1571063\\
384	0.156267\\
385	0.1520813\\
386	0.1674461\\
387	0.1633696\\
388	0.1752217\\
389	0.1628777\\
390	0.1634274\\
391	0.1623983\\
392	0.1604182\\
393	0.171224\\
394	0.1645459\\
395	0.1613487\\
396	0.1641258\\
397	0.1672111\\
398	0.1653171\\
399	0.1710836\\
400	0.1704192\\
401	0.1702563\\
402	0.1701329\\
403	0.1713221\\
404	0.1679563\\
405	0.1680025\\
406	0.1854084\\
407	0.170688\\
408	0.1785715\\
409	0.1700022\\
410	0.1803409\\
411	0.1777557\\
412	0.1784954\\
413	0.1724274\\
414	0.1750886\\
415	0.1752193\\
416	0.1784118\\
417	0.1715001\\
418	0.1784365\\
419	0.1774414\\
420	0.1839093\\
421	0.1772347\\
422	0.1806194\\
423	0.1884898\\
424	0.1827147\\
425	0.1804762\\
426	0.1867087\\
427	0.1830588\\
428	0.1877985\\
429	0.1860842\\
430	0.182483\\
431	0.1900303\\
432	0.2030106\\
433	0.1877326\\
434	0.2027549\\
435	0.1850235\\
436	0.1913159\\
437	0.1982694\\
438	0.1937066\\
439	0.1933401\\
440	0.2082909\\
441	0.1925386\\
442	0.1951738\\
443	0.1985568\\
444	0.1976549\\
445	0.203892\\
446	0.201459\\
447	0.2030901\\
448	0.2018606\\
449	0.1994784\\
450	0.2049316\\
451	0.2034913\\
452	0.2081827\\
453	0.2005439\\
454	0.2046451\\
455	0.2087679\\
456	0.2233727\\
457	0.2236424\\
458	0.219898\\
459	0.2117047\\
460	0.2093629\\
461	0.2165954\\
462	0.2210362\\
463	0.2208636\\
464	0.2151917\\
465	0.2147596\\
466	0.2199321\\
467	0.2008409\\
468	0.2241623\\
469	0.2192491\\
470	0.2262936\\
471	0.2181069\\
472	0.2247831\\
473	0.2229537\\
474	0.2256159\\
475	0.2293727\\
476	0.2538793\\
477	0.2471983\\
478	0.2194737\\
479	0.2222479\\
480	0.2364421\\
481	0.2347587\\
482	0.2388254\\
483	0.2192977\\
484	0.2232738\\
485	0.2177376\\
486	0.2206382\\
487	0.2395992\\
488	0.2295293\\
489	0.2253664\\
490	0.2317609\\
491	0.2230709\\
492	0.22762\\
493	0.2516927\\
494	0.2313905\\
495	0.2350918\\
496	0.2435066\\
497	0.2282413\\
498	0.2342109\\
499	0.2303844\\
500	0.2350483\\
501	0.2448215\\
};
\addlegendentry{Dual simplex method}

\end{axis}

%\begin{axis}[%
%width=8.548in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%

==> figures/flow_shop.tex <==
%\documentclass[tikz]{standalone}
%\usetikzlibrary{decorations.pathmorphing,arrows,patterns.meta,positioning,calc}
%
%\definecolor{myblue}{RGB}{0, 101, 202} % blue text
%\definecolor{mygreen}{RGB}{34, 139, 34} % green text
%\definecolor{myred}{RGB}{197, 14, 31}
%\definecolor{mypurple}{RGB}{128, 0, 128}
%\definecolor{myyellow}{RGB}{204, 204, 0}
%\definecolor{mygrey}{RGB}{105, 105, 105}
%
%\newcommand{\wA}{\mathsf{a}}
%\newcommand{\wB}{\mathsf{b}}
%
%\begin{document}

\begin{tikzpicture}[node distance=1.2cm and 4cm,on grid,thick]

% MACHINES

\newcommand{\mwidth}{2}
\newcommand{\mheight}{.6*\mwidth}
\newcommand{\offset}{.2}

% M1

\node [draw,thick,fill=mygrey!15!white,minimum height=\mheight cm,minimum width=\mwidth cm] at (0,0) (M1) {Machine 1};

\node [draw,thick,fill=mygrey!15!white,minimum height=\mheight cm,minimum width=\mwidth cm,right=of M1] (M2) {Machine 2};

\node [right=of M2] {\huge$\cdots$};

\node [draw,thick,fill=mygrey!15!white,minimum height=\mheight cm,minimum width=\mwidth cm,right=of M2] (M3) {Machine 3};

\node [draw,thick,fill=mygrey!15!white,minimum height=\mheight cm,minimum width=\mwidth cm,right=of M3] (M4) {Machine 4};

%\node [above=of M1.west,anchor=center] {$\xi_1$};
%\node [above=of M2.west,anchor=center] {$\xi_2$};
%%\node [above=of M3.west,anchor=center] {$\xi_3$};
%\node [above=of M4.west,anchor=center] {$\xi_M$};
%
%\node [above=of M1.east,anchor=center] {$\xi'_1$};
%\node [above=of M2.east,anchor=center] {$\xi'_2$};
%%\node [above=of M3.east,anchor=center] {$\xi'_3$};
%\node [above=of M4.east,anchor=center] {$\xi'_M$};

% JOB a

\draw [myred,very thick,-stealth',shorten >=5pt,shorten <=5pt] ($(M1.west)+(-2,\mheight/4)$) to node [auto,pos=.5] {job $\wA$} ($(M1.west)+(0,\mheight/4)$);
\draw [myred,very thick,-stealth',shorten >=5pt,shorten <=5pt] ($(M1.east)+(0,\mheight/4)$) to ($(M2.west)+(0,\mheight/4)$);
\draw [myred,very thick,-stealth',shorten >=5pt,shorten <=5pt] ($(M2.east)+(0,\mheight/4)$) to ($(M3.west)+(0,\mheight/4)$);
\draw [myred,very thick,-stealth',shorten >=5pt,shorten <=5pt] ($(M3.east)+(0,\mheight/4)$) to ($(M4.west)+(0,\mheight/4)$);
\draw [myred,very thick,-stealth',shorten >=5pt,shorten <=5pt] ($(M4.east)+(0,\mheight/4)$) to ($(M4.east)+(2,\mheight/4)$);

% JOB b

\draw [myblue,very thick,dashed,-stealth',shorten >=5pt,shorten <=5pt] ($(M1.west)+(-2,-\mheight/4)$) to node [auto,pos=.5] {job $\wB$} ($(M1.west)+(0,-\mheight/4)$);
\draw [myblue,very thick,dashed,-stealth',shorten >=5pt,shorten <=5pt] ($(M1.east)+(0,-\mheight/4)$) to ($(M2.west)+(0,-\mheight/4)$);
\draw [myblue,very thick,dashed,-stealth',shorten >=5pt,shorten <=5pt] ($(M2.east)+(0,-\mheight/4)$) to ($(M3.west)+(0,-\mheight/4)$);
\draw [myblue,very thick,dashed,-stealth',shorten >=5pt,shorten <=5pt] ($(M3.east)+(0,-\mheight/4)$) to ($(M4.west)+(0,-\mheight/4)$);
\draw [myblue,very thick,dashed,-stealth',shorten >=5pt,shorten <=5pt] ($(M4.east)+(0,-\mheight/4)$) to ($(M4.east)+(2,-\mheight/4)$);

\end{tikzpicture}

%\end{document}

==> figures/furnace_A.tex <==
\begin{tikzpicture}
\footnotesize 
\node (O) at (0,0) {};
\node[draw,rectangle,minimum height=.6cm,minimum width=1.5cm,fill=red!50!white,rounded corners=5pt,align=center] (F) at (1.5,0) {Furnace};
\draw[line width = 1pt,->] (O) -- (F.west);

\node at ($(F.north) + (0,1.3em)$) {$2 \leq\mbox{\faClockO}\leq 3$};

\newcommand{\carH}{.7}
\newcommand{\carL}{1.5}
\newcommand{\carW}{.2}

\coordinate (A0) at ($(F.east) + (.8,-1)$);

\draw[line width = 1pt,->] (F.east) -- ($(A0) + (-.3,1)$) -- ($(A0) + (0,.8)$);

\node[draw, rectangle, minimum height=\carH cm,minimum width=\carL cm,anchor=south west,align=center,fill=gray!50!white] (C1) at (A0) {AGV};
\node[draw, circle, minimum size = \carW cm, inner sep = 0, anchor = north,fill=black!60!white] (W1) at ($(A0) + (.2,0)$) {};
\node[draw, circle, minimum size = \carW cm, inner sep = 0, anchor = north,fill=black!60!white] (W2) at ($(A0) + (\carL-.2,0)$) {};

\coordinate (A1) at ($(A0) + (\carL+1.5,0)$);


\node[draw, rectangle, minimum height=\carH cm,minimum width=\carL cm,anchor=south west,align=center,fill=gray!50!white] (C2) at (A1) {AGV};
\node[draw, circle, minimum size = \carW cm, inner sep = 0, anchor = north,fill=black!60!white] (W3) at ($(A1) + (.2,0)$) {};
\node[draw, circle, minimum size = \carW cm, inner sep = 0, anchor = north,fill=black!60!white] (W4) at ($(A1) + (\carL-.2,0)$) {};

\draw[<->,dashed] ($(A0) + (\carL+.1,\carH/2)$) -- ($(A1) + (-.1,\carH/2)$)node[midway,yshift=1.2em]{$\mbox{\faClockO}\geq 0.5$};

\coordinate (end) at ($(A1) + (\carL+.8,1)$);
\draw[line width = 1pt,->] ($(A1) + (\carL,.8)$) -- ($(A1) + (\carL+.3,1)$) -> (end);

\draw ($(W1.south) - (.5,0)$) -- ($(W4.south) + (.5,0)$);

\draw [decorate,decoration={brace,amplitude=5pt,raise=8ex}]
  ($(O)+(0,0)$) -- ($(end)+(0,0)$) node[midway,yshift=5.5em]{$\mbox{\faClockO}\geq 6$};

\node at ($(end) + (0.1,1.5em)$) {$\mbox{\faClockO}\leq 4$};
\end{tikzpicture}


==> figures/furnace_AB.tex <==
\begin{tikzpicture}
\footnotesize 
\node (O) at (0,0) {};
\node[draw,rectangle,minimum height=.6cm,minimum width=1.5cm,fill=red!50!white,rounded corners=5pt,align=center] (F) at (1.5,0) {Furnace};
\draw[line width = 1pt,->] (O) -- (F.west);

\node at ($(F.north) + (0,1.3em)$) {\textcolor{myred}{$\wA:\ 2 \leq\mbox{\faClockO}\leq 3$}};
\node at ($(F.north) + (0,-4em)$) {\textcolor{myblue}{$\wB:\ 3 \leq\mbox{\faClockO}\leq 4$}};

\newcommand{\carH}{.7}
\newcommand{\carL}{1.5}
\newcommand{\carW}{.2}

\coordinate (A0) at ($(F.east) + (.8,-1)$);

\draw[line width = 1pt,->] (F.east) -- ($(A0) + (-.3,1)$) -- ($(A0) + (0,.8)$);

\node[draw, rectangle, minimum height=\carH cm,minimum width=\carL cm,anchor=south west,align=center,fill=gray!50!white] (C1) at (A0) {AGV};
\node[draw, circle, minimum size = \carW cm, inner sep = 0, anchor = north,fill=black!60!white] (W1) at ($(A0) + (.2,0)$) {};
\node[draw, circle, minimum size = \carW cm, inner sep = 0, anchor = north,fill=black!60!white] (W2) at ($(A0) + (\carL-.2,0)$) {};

\coordinate (A1) at ($(A0) + (\carL+1.5,0)$);


\node[draw, rectangle, minimum height=\carH cm,minimum width=\carL cm,anchor=south west,align=center,fill=gray!50!white] (C2) at (A1) {AGV};
\node[draw, circle, minimum size = \carW cm, inner sep = 0, anchor = north,fill=black!60!white] (W3) at ($(A1) + (.2,0)$) {};
\node[draw, circle, minimum size = \carW cm, inner sep = 0, anchor = north,fill=black!60!white] (W4) at ($(A1) + (\carL-.2,0)$) {};

\draw[<->,dashed] ($(A0) + (\carL+.1,\carH/2)$) -- ($(A1) + (-.1,\carH/2)$)node[midway,yshift=1.2em]{$\mbox{\faClockO}\geq 0.5$};

\coordinate (end) at ($(A1) + (\carL+.8,1)$);
\draw[line width = 1pt,->] ($(A1) + (\carL,.8)$) -- ($(A1) + (\carL+.3,1)$) -> (end);

\draw ($(W1.south) - (.5,0)$) -- ($(W4.south) + (.5,0)$);

\draw [decorate,decoration={brace,amplitude=5pt,raise=8ex}]
  ($(O)+(0,0)$) -- ($(end)+(0,0)$) node[midway,yshift=5.5em]{$\mbox{\faClockO}\geq 6$};

\node at ($(end) + (0.1,1.5em)$) {\textcolor{myred}{$\wA:\ \mbox{\faClockO}\leq 4$}};
\node at ($(end) + (0.1,-2em)$) {\textcolor{myblue}{$\wB:\ \mbox{\faClockO}\leq 5$}};
\end{tikzpicture}


==> figures/gantt_philosophers24133.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.44in,
height=1.912in,
at={(0.839in,0.409in)},
scale only axis,
xmin=0,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=8,
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabels={{chopstick 1},{philosopher 1},{chopstick 2},{philosopher 2},{chopstick 3},{philosopher 3},{chopstick 4},{philosopher 4},{}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids=true
]
\draw[fill=mycolor1, draw=black] (axis cs:0,2.2) rectangle (axis cs:1.5,2.8);
\draw[opacity=.3,draw=none, fill=mycolor1] (axis cs:1.5,2.2) rectangle (axis cs:3.5,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:1.5,3.2) rectangle (axis cs:3.5,3.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.5,4.2) rectangle (axis cs:1.5,4.8);
\draw[opacity=.3,draw=none, fill=mycolor1] (axis cs:1.5,4.2) rectangle (axis cs:3.5,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:0.5,6.2) rectangle (axis cs:3,6.8);
\draw[opacity=.3,draw=none, fill=mycolor2] (axis cs:3,6.2) rectangle (axis cs:4,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:3,7.2) rectangle (axis cs:4,7.8);
\draw[fill=mycolor2, draw=black] (axis cs:0,0.2) rectangle (axis cs:3,0.8);
\draw[opacity=.3,draw=none, fill=mycolor2] (axis cs:3,0.2) rectangle (axis cs:4,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:4,0.2) rectangle (axis cs:6.5,0.8);
\draw[opacity=.3,draw=none, fill=mycolor3] (axis cs:6.5,0.2) rectangle (axis cs:7.5,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:6.5,1.2) rectangle (axis cs:7.5,1.8);
\draw[fill=mycolor3, draw=black] (axis cs:3.5,2.2) rectangle (axis cs:6.5,2.8);
\draw[opacity=.3,draw=none, fill=mycolor3] (axis cs:6.5,2.2) rectangle (axis cs:7.5,2.8);
\draw[fill=mycolor4, draw=black] (axis cs:3.5,4.2) rectangle (axis cs:5,4.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:5,4.2) rectangle (axis cs:6,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:5,5.2) rectangle (axis cs:6,5.8);
\draw[fill=mycolor4, draw=black] (axis cs:4,6.2) rectangle (axis cs:5,6.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:5,6.2) rectangle (axis cs:6,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:6,4.2) rectangle (axis cs:7,4.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:7,4.2) rectangle (axis cs:8,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:7,5.2) rectangle (axis cs:8,5.8);
\draw[fill=mycolor4, draw=black] (axis cs:6,6.2) rectangle (axis cs:7,6.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:7,6.2) rectangle (axis cs:8,6.8);
\draw[fill=mycolor1, draw=black] (axis cs:7.5,2.2) rectangle (axis cs:9,2.8);
\draw[opacity=.3,draw=none, fill=mycolor1] (axis cs:9,2.2) rectangle (axis cs:11,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:9,3.2) rectangle (axis cs:11,3.8);
\draw[fill=mycolor1, draw=black] (axis cs:8,4.2) rectangle (axis cs:9,4.8);
\draw[opacity=.3,draw=none, fill=mycolor1] (axis cs:9,4.2) rectangle (axis cs:11,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:8,6.2) rectangle (axis cs:10.5,6.8);
\draw[opacity=.3,draw=none, fill=mycolor2] (axis cs:10.5,6.2) rectangle (axis cs:11.5,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:10.5,7.2) rectangle (axis cs:11.5,7.8);
\draw[fill=mycolor2, draw=black] (axis cs:7.5,0.2) rectangle (axis cs:10.5,0.8);
\draw[opacity=.3,draw=none, fill=mycolor2] (axis cs:10.5,0.2) rectangle (axis cs:11.5,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:11.5,0.2) rectangle (axis cs:14,0.8);
\draw[opacity=.3,draw=none, fill=mycolor3] (axis cs:14,0.2) rectangle (axis cs:15,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:14,1.2) rectangle (axis cs:15,1.8);
\draw[fill=mycolor3, draw=black] (axis cs:11,2.2) rectangle (axis cs:14,2.8);
\draw[opacity=.3,draw=none, fill=mycolor3] (axis cs:14,2.2) rectangle (axis cs:15,2.8);
\draw[fill=mycolor4, draw=black] (axis cs:11,4.2) rectangle (axis cs:12.5,4.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:12.5,4.2) rectangle (axis cs:13.5,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:12.5,5.2) rectangle (axis cs:13.5,5.8);
\draw[fill=mycolor4, draw=black] (axis cs:11.5,6.2) rectangle (axis cs:12.5,6.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:12.5,6.2) rectangle (axis cs:13.5,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:13.5,4.2) rectangle (axis cs:14.5,4.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:14.5,4.2) rectangle (axis cs:15.5,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:14.5,5.2) rectangle (axis cs:15.5,5.8);
\draw[fill=mycolor4, draw=black] (axis cs:13.5,6.2) rectangle (axis cs:14.5,6.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:14.5,6.2) rectangle (axis cs:15.5,6.8);
\draw[fill=mycolor1, draw=black] (axis cs:15,2.2) rectangle (axis cs:16.5,2.8);
\draw[opacity=.3,draw=none, fill=mycolor1] (axis cs:16.5,2.2) rectangle (axis cs:18.5,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:16.5,3.2) rectangle (axis cs:18.5,3.8);
\draw[fill=mycolor1, draw=black] (axis cs:15.5,4.2) rectangle (axis cs:16.5,4.8);
\draw[opacity=.3,draw=none, fill=mycolor1] (axis cs:16.5,4.2) rectangle (axis cs:18.5,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:15.5,6.2) rectangle (axis cs:18,6.8);
\draw[opacity=.3,draw=none, fill=mycolor2] (axis cs:18,6.2) rectangle (axis cs:19,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:18,7.2) rectangle (axis cs:19,7.8);
\draw[fill=mycolor2, draw=black] (axis cs:15,0.2) rectangle (axis cs:18,0.8);
\draw[opacity=.3,draw=none, fill=mycolor2] (axis cs:18,0.2) rectangle (axis cs:19,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:19,0.2) rectangle (axis cs:21.5,0.8);
\draw[opacity=.3,draw=none, fill=mycolor3] (axis cs:21.5,0.2) rectangle (axis cs:22.5,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:21.5,1.2) rectangle (axis cs:22.5,1.8);
\draw[fill=mycolor3, draw=black] (axis cs:18.5,2.2) rectangle (axis cs:21.5,2.8);
\draw[opacity=.3,draw=none, fill=mycolor3] (axis cs:21.5,2.2) rectangle (axis cs:22.5,2.8);
\draw[fill=mycolor4, draw=black] (axis cs:18.5,4.2) rectangle (axis cs:20,4.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:20,4.2) rectangle (axis cs:21,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:20,5.2) rectangle (axis cs:21,5.8);
\draw[fill=mycolor4, draw=black] (axis cs:19,6.2) rectangle (axis cs:20,6.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:20,6.2) rectangle (axis cs:21,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:21,4.2) rectangle (axis cs:22,4.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:22,4.2) rectangle (axis cs:23,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:22,5.2) rectangle (axis cs:23,5.8);
\draw[fill=mycolor4, draw=black] (axis cs:21,6.2) rectangle (axis cs:22,6.8);
\draw[opacity=.3,draw=none, fill=mycolor4] (axis cs:22,6.2) rectangle (axis cs:23,6.8);

\draw[stealth'-stealth',dashed] (axis cs:1.5,3.5) to node [above,pos=.6] {\normalsize$\lambda = 7.5$} (axis cs:9,3.5);
\end{axis}

\end{tikzpicture}%


==> figures/gantt_philosophers3_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.937in,
height=2.688in,
at={(1.172in,0.41in)},
scale only axis,
xmin=0,
xmax=65,
xtick={  0,   5,  10,  15,  20,  25,  30,  35,  40,  45,  50,  55,  60,  65,  70,  75,  80,  85,  90,  95, 100},
xlabel style={font=\color{white!15!black}},
xlabel={time},
ymin=0,
ymax=8,
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5},
yticklabels={{chopstick 1},{philosopher 1},{chopstick 2},{philosopher 2},{chopstick 3},{philosopher 3},{chopstick 4},{philosopher 4},{}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black},
xmajorgrids=true
]
\draw[fill=mycolor1, draw=black] (axis cs:3,1.2) rectangle (axis cs:4,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:3,0.2) rectangle (axis cs:4,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:3,2.2) rectangle (axis cs:4,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:1,0.2) rectangle (axis cs:3,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:0,2.2) rectangle (axis cs:3,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:7,1.2) rectangle (axis cs:8,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:7,0.2) rectangle (axis cs:8,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:7,2.2) rectangle (axis cs:8,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:4,0.2) rectangle (axis cs:7,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:4,2.2) rectangle (axis cs:7,2.8);
\draw[fill=mycolor2, draw=black] (axis cs:2,5.2) rectangle (axis cs:3,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:2,4.2) rectangle (axis cs:3,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:2,6.2) rectangle (axis cs:3,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:1,4.2) rectangle (axis cs:2,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:1,6.2) rectangle (axis cs:2,6.8);
\draw[fill=mycolor3, draw=black] (axis cs:9,3.2) rectangle (axis cs:11,3.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:9,2.2) rectangle (axis cs:11,2.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:9,4.2) rectangle (axis cs:11,4.8);
\draw[fill=mycolor3, draw=black] (axis cs:8,2.2) rectangle (axis cs:9,2.8);
\draw[fill=mycolor3, draw=black] (axis cs:3,4.2) rectangle (axis cs:9,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:11,7.2) rectangle (axis cs:12,7.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:11,6.2) rectangle (axis cs:12,6.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:11,0.2) rectangle (axis cs:12,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:3,6.2) rectangle (axis cs:11,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:8,0.2) rectangle (axis cs:11,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:14,1.2) rectangle (axis cs:15,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:14,0.2) rectangle (axis cs:15,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:14,2.2) rectangle (axis cs:15,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:12,0.2) rectangle (axis cs:14,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:11,2.2) rectangle (axis cs:14,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:18,1.2) rectangle (axis cs:19,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:18,0.2) rectangle (axis cs:19,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:18,2.2) rectangle (axis cs:19,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:15,0.2) rectangle (axis cs:18,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:15,2.2) rectangle (axis cs:18,2.8);
\draw[fill=mycolor2, draw=black] (axis cs:13,5.2) rectangle (axis cs:14,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:13,4.2) rectangle (axis cs:14,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:13,6.2) rectangle (axis cs:14,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:11,4.2) rectangle (axis cs:13,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:12,6.2) rectangle (axis cs:13,6.8);
\draw[fill=mycolor3, draw=black] (axis cs:20,3.2) rectangle (axis cs:22,3.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:20,2.2) rectangle (axis cs:22,2.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:20,4.2) rectangle (axis cs:22,4.8);
\draw[fill=mycolor3, draw=black] (axis cs:19,2.2) rectangle (axis cs:20,2.8);
\draw[fill=mycolor3, draw=black] (axis cs:14,4.2) rectangle (axis cs:20,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:22,7.2) rectangle (axis cs:23,7.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:22,6.2) rectangle (axis cs:23,6.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:22,0.2) rectangle (axis cs:23,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:14,6.2) rectangle (axis cs:22,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:19,0.2) rectangle (axis cs:22,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:25,1.2) rectangle (axis cs:30,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:25,0.2) rectangle (axis cs:30,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:25,2.2) rectangle (axis cs:30,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:23,0.2) rectangle (axis cs:25,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:22,2.2) rectangle (axis cs:25,2.8);
\draw[fill=mycolor2, draw=black] (axis cs:24,5.2) rectangle (axis cs:25,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:24,4.2) rectangle (axis cs:25,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:24,6.2) rectangle (axis cs:25,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:22,4.2) rectangle (axis cs:24,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:23,6.2) rectangle (axis cs:24,6.8);
\draw[fill=mycolor3, draw=black] (axis cs:31,3.2) rectangle (axis cs:33,3.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:31,2.2) rectangle (axis cs:33,2.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:31,4.2) rectangle (axis cs:33,4.8);
\draw[fill=mycolor3, draw=black] (axis cs:30,2.2) rectangle (axis cs:31,2.8);
\draw[fill=mycolor3, draw=black] (axis cs:25,4.2) rectangle (axis cs:31,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:33,7.2) rectangle (axis cs:34,7.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:33,6.2) rectangle (axis cs:34,6.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:33,0.2) rectangle (axis cs:34,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:25,6.2) rectangle (axis cs:33,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:30,0.2) rectangle (axis cs:33,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:37,7.2) rectangle (axis cs:38,7.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:37,6.2) rectangle (axis cs:38,6.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:37,0.2) rectangle (axis cs:38,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:34,6.2) rectangle (axis cs:37,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:34,0.2) rectangle (axis cs:37,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:35,3.2) rectangle (axis cs:37,3.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:35,2.2) rectangle (axis cs:37,2.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:35,4.2) rectangle (axis cs:37,4.8);
\draw[fill=mycolor3, draw=black] (axis cs:33,2.2) rectangle (axis cs:35,2.8);
\draw[fill=mycolor3, draw=black] (axis cs:33,4.2) rectangle (axis cs:35,4.8);
\draw[fill=mycolor1, draw=black] (axis cs:40,1.2) rectangle (axis cs:41,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:40,0.2) rectangle (axis cs:41,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:40,2.2) rectangle (axis cs:41,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:38,0.2) rectangle (axis cs:40,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:37,2.2) rectangle (axis cs:40,2.8);
\draw[fill=mycolor2, draw=black] (axis cs:39,5.2) rectangle (axis cs:40,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:39,4.2) rectangle (axis cs:40,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:39,6.2) rectangle (axis cs:40,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:37,4.2) rectangle (axis cs:39,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:38,6.2) rectangle (axis cs:39,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:41,5.2) rectangle (axis cs:42,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:41,4.2) rectangle (axis cs:42,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:41,6.2) rectangle (axis cs:42,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:40,4.2) rectangle (axis cs:41,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:40,6.2) rectangle (axis cs:41,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:45,7.2) rectangle (axis cs:46,7.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:45,6.2) rectangle (axis cs:46,6.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:45,0.2) rectangle (axis cs:46,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:42,6.2) rectangle (axis cs:45,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:41,0.2) rectangle (axis cs:45,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:43,3.2) rectangle (axis cs:45,3.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:43,2.2) rectangle (axis cs:45,2.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:43,4.2) rectangle (axis cs:45,4.8);
\draw[fill=mycolor3, draw=black] (axis cs:41,2.2) rectangle (axis cs:43,2.8);
\draw[fill=mycolor3, draw=black] (axis cs:42,4.2) rectangle (axis cs:43,4.8);
\draw[fill=mycolor1, draw=black] (axis cs:48,1.2) rectangle (axis cs:49,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:48,0.2) rectangle (axis cs:49,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:48,2.2) rectangle (axis cs:49,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:46,0.2) rectangle (axis cs:48,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:45,2.2) rectangle (axis cs:48,2.8);
\draw[fill=mycolor2, draw=black] (axis cs:47,5.2) rectangle (axis cs:48,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:47,4.2) rectangle (axis cs:48,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:47,6.2) rectangle (axis cs:48,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:45,4.2) rectangle (axis cs:47,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:46,6.2) rectangle (axis cs:47,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:49,5.2) rectangle (axis cs:50,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:49,4.2) rectangle (axis cs:50,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:49,6.2) rectangle (axis cs:50,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:48,4.2) rectangle (axis cs:49,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:48,6.2) rectangle (axis cs:49,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:53,7.2) rectangle (axis cs:54,7.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:53,6.2) rectangle (axis cs:54,6.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:53,0.2) rectangle (axis cs:54,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:50,6.2) rectangle (axis cs:53,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:49,0.2) rectangle (axis cs:53,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:51,3.2) rectangle (axis cs:53,3.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:51,2.2) rectangle (axis cs:53,2.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:51,4.2) rectangle (axis cs:53,4.8);
\draw[fill=mycolor3, draw=black] (axis cs:49,2.2) rectangle (axis cs:51,2.8);
\draw[fill=mycolor3, draw=black] (axis cs:50,4.2) rectangle (axis cs:51,4.8);
\draw[fill=mycolor1, draw=black] (axis cs:56,1.2) rectangle (axis cs:57,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:56,0.2) rectangle (axis cs:57,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:56,2.2) rectangle (axis cs:57,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:54,0.2) rectangle (axis cs:56,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:53,2.2) rectangle (axis cs:56,2.8);
\draw[fill=mycolor2, draw=black] (axis cs:55,5.2) rectangle (axis cs:56,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:55,4.2) rectangle (axis cs:56,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:55,6.2) rectangle (axis cs:56,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:53,4.2) rectangle (axis cs:55,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:54,6.2) rectangle (axis cs:55,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:57,5.2) rectangle (axis cs:58,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:57,4.2) rectangle (axis cs:58,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:57,6.2) rectangle (axis cs:58,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:56,4.2) rectangle (axis cs:57,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:56,6.2) rectangle (axis cs:57,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:61,7.2) rectangle (axis cs:62,7.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:61,6.2) rectangle (axis cs:62,6.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:61,0.2) rectangle (axis cs:62,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:58,6.2) rectangle (axis cs:61,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:57,0.2) rectangle (axis cs:61,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:59,3.2) rectangle (axis cs:61,3.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:59,2.2) rectangle (axis cs:61,2.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:59,4.2) rectangle (axis cs:61,4.8);
\draw[fill=mycolor3, draw=black] (axis cs:57,2.2) rectangle (axis cs:59,2.8);
\draw[fill=mycolor3, draw=black] (axis cs:58,4.2) rectangle (axis cs:59,4.8);
\draw[fill=mycolor1, draw=black] (axis cs:64,1.2) rectangle (axis cs:65,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:64,0.2) rectangle (axis cs:65,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:64,2.2) rectangle (axis cs:65,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:62,0.2) rectangle (axis cs:64,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:61,2.2) rectangle (axis cs:64,2.8);
\draw[fill=mycolor2, draw=black] (axis cs:63,5.2) rectangle (axis cs:64,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:63,4.2) rectangle (axis cs:64,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:63,6.2) rectangle (axis cs:64,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:61,4.2) rectangle (axis cs:63,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:62,6.2) rectangle (axis cs:63,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:65,5.2) rectangle (axis cs:66,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:65,4.2) rectangle (axis cs:66,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:65,6.2) rectangle (axis cs:66,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:64,4.2) rectangle (axis cs:65,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:64,6.2) rectangle (axis cs:65,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:69,7.2) rectangle (axis cs:70,7.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:69,6.2) rectangle (axis cs:70,6.8);
\draw[draw=none, opacity=.3, fill=mycolor4] (axis cs:69,0.2) rectangle (axis cs:70,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:66,6.2) rectangle (axis cs:69,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:65,0.2) rectangle (axis cs:69,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:67,3.2) rectangle (axis cs:69,3.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:67,2.2) rectangle (axis cs:69,2.8);
\draw[draw=none, opacity=.3, fill=mycolor3] (axis cs:67,4.2) rectangle (axis cs:69,4.8);
\draw[fill=mycolor3, draw=black] (axis cs:65,2.2) rectangle (axis cs:67,2.8);
\draw[fill=mycolor3, draw=black] (axis cs:66,4.2) rectangle (axis cs:67,4.8);
\draw[fill=mycolor1, draw=black] (axis cs:72,1.2) rectangle (axis cs:73,1.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:72,0.2) rectangle (axis cs:73,0.8);
\draw[draw=none, opacity=.3, fill=mycolor1] (axis cs:72,2.2) rectangle (axis cs:73,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:70,0.2) rectangle (axis cs:72,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:69,2.2) rectangle (axis cs:72,2.8);
\draw[fill=mycolor2, draw=black] (axis cs:71,5.2) rectangle (axis cs:72,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:71,4.2) rectangle (axis cs:72,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:71,6.2) rectangle (axis cs:72,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:69,4.2) rectangle (axis cs:71,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:70,6.2) rectangle (axis cs:71,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:73,5.2) rectangle (axis cs:74,5.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:73,4.2) rectangle (axis cs:74,4.8);
\draw[draw=none, opacity=.3, fill=mycolor2] (axis cs:73,6.2) rectangle (axis cs:74,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:72,4.2) rectangle (axis cs:73,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:72,6.2) rectangle (axis cs:73,6.8);

\draw[dashed,stealth'-stealth'] (axis cs:2,5.5) to node [above] {\normalsize$\lambda_1=11$} (axis cs:13,5.5);
\draw[dashed,stealth'-stealth'] (axis cs:43,3.5) to node [above,pos=.6] {\normalsize$\lambda_2=8$} (axis cs:51,3.5);

\end{axis}
\end{tikzpicture}%

==> figures/intermittent_graph.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{positioning,arrows,petri,calc,decorations.markings,arrows.meta}
%\tikzset{
%place/.style={
%circle,
%thick,
%minimum size=4mm,
%draw
%},
%transitionV/.style={
%rectangle,
%thick,
%fill=black,
%minimum height=6mm,
%inner xsep=1pt
%}
%}
%\newcommand{\wA}{\mathsf{a}}
%\newcommand{\wB}{\mathsf{b}}
%\newcommand{\wP}{\mathsf{p}}
%\newcommand{\wI}{\mathsf{i}}
%\newcommand{\wC}{\mathsf{c}}
%\newcommand{\winit}{\mathsf{i}}
%\newcommand{\wfin}{\mathsf{f}}
%\newcommand{\wZ}{\mathsf{z}}
%
%\begin{document}

\begin{tikzpicture}[node distance=3cm,>=stealth',bend angle=45,double distance=.5mm,arc/.style={->,>=stealth'},place/.style={circle,thick,minimum size=10mm,draw},on grid]
\def \radius {3cm}
\Large


\node [place,label=center:{$\overline{2}$}] at ({-360/5*(2-1)-90+360/10}:\radius) (t2) {};
\draw [arc] (t2) to [out=-360/5*2+360/5-90+360/10+25,in=-360/5*2+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_1}$}} (t2);

\node [place,label=center:{$\overline{3}$}] at ({-360/5*(3-1)-90+360/10}:\radius) (t3) {};
\draw [arc] (t3) to [out=-360/5*3+360/5-90+360/10+25,in=-360/5*3+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_1}$}} (t3);

\node [place,label=center:{$\overline{4}$}] at ({-360/5*(4-1)-90+360/10}:\radius) (t4) {};
\draw [arc] (t4) to [out=-360/5*4+360/5-90+360/10+25,in=-360/5*4+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_3}$}} (t4);

\node [place,label=center:{$\overline{5}$}] at ({-360/5*(5-1)-90+360/10}:\radius) (t5) {};
\draw [arc] (t5) to [out=-360/5*5+360/5-90+360/10+25,in=-360/5*5+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_2}$}} (t5);

\node [place,label=center:{$\overline{6}$}] at ({-360/5*(6-1)-90+360/10}:\radius) (t6) {};
\draw [arc] (t6) to [out=-360/5*6+360/5-90+360/10+25,in=-360/5*6+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_4}$}} (t6);

\draw [arc] (t2) to [bend left=30] node[above right] {\textcolor{black}{$I_{\wP_1}$}} (t3);
\draw [arc] (t3) to [bend left=30] node[above right] {\textcolor{black}{$P_{\wP_1}$}} (t2);
\draw [arc] (t3) to [bend left=30] node[auto] {\textcolor{black}{$I_{\wP_1}$}} (t4);
\draw [arc] (t4) to [bend left=30] node[auto] {\textcolor{black}{$P_{\wP_1}$}} (t3);
\draw [arc] (t4) to [bend left=30] node[auto] {\textcolor{black}{$I_{\wP_3}$}} (t5);
\draw [arc] (t5) to [bend left=30] node[auto] {\textcolor{black}{$P_{\wP_3}$}} (t4);
\draw [arc] (t5) to [bend left=30] node[above left] {\textcolor{black}{$I_{\wP_2}$}} (t6);
\draw [arc] (t6) to [bend left=30] node[auto] {\textcolor{black}{$P_{\wP_2}$}} (t5);
\draw [arc] (t6) to [bend left=30] node[auto] {$\textcolor{black}{\lambda_1^{-1} I_{\wP_4}}$} (t2);
\draw [arc] (t2) to [bend left=30] node[auto] {$\textcolor{black}{\lambda_1 P_{\wP_4}}$} (t6);

\node [place,label=center:{$\overline{1}$},left=of t2] (t1) {}; 
\draw [arc] (t1) to [bend left=15] node[auto] {$I_\winit$} (t2);
\draw [arc] (t2) to [bend left=15] node[auto] {$P_\winit$} (t1);
\draw [arc] (t1) to [out=90+25,in=90-25,loop] node[auto] {$C_{\winit}$} (t1);

\node [place,label=center:{$\overline{7}$},right=of t6] (t7) {}; 
\draw [arc] (t6) to [bend left=15] node[auto] {$I_{\wP_4}$} (t7);
\draw [arc] (t7) to [bend left=15] node[auto] {$P_{\wP_4}$} (t6);
\draw [arc] (t7) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_1}$} (t7);

\node [place,label=center:{$\overline{8}$},right=of t7] (t8) {}; 
\draw [arc] (t7) to [bend left=15] node[auto] {$I_{\wP_1}$} (t8);
\draw [arc] (t8) to [bend left=15] node[auto] {$P_{\wP_1}$} (t7);
\draw [arc] (t8) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_3}$} (t8);

\node [place,label=center:{$\overline{9}$},right=of t8] (t9) {}; 
\draw [arc] (t8) to [bend left=15] node[auto] {$I_{\wP_3}$} (t9);
\draw [arc] (t9) to [bend left=15] node[auto] {$P_{\wP_3}$} (t8);
\draw [arc] (t9) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_2}$} (t9);

\node [place,label=center:{$\overline{10}$},right=of t9] (t10) {}; 
\draw [arc] (t9) to [bend left=15] node[auto] {$I_{\wP_2}$} (t10);
\draw [arc] (t10) to [bend left=15] node[auto] {$P_{\wP_2}$} (t9);
\draw [arc] (t10) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_4}$} (t10);

\node [place,label=center:{$\overline{11}$},right=of t10] (t11) {}; 
\draw [arc] (t11) to [out=-360/5*2+360/5-90+360/10+25,in=-360/5*2+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_2}$}} (t11);
\draw [arc] (t10) to [bend left=15] node[auto] {$I_{\wP_4}$} (t11);
\draw [arc] (t11) to [bend left=15] node[auto] {$P_{\wP_4}$} (t10);

\node [place,label=center:{$\overline{12}$}] at ($({-360/5*(3-1)-90+360/10}:\radius)+(t11)+(0.5878*\radius,0.8090*\radius)$) (t12) {};
\draw [arc] (t12) to [out=-360/5*3+360/5-90+360/10+25,in=-360/5*3+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_4}$}} (t12);
\draw [arc] (t11) to [bend left=30] node[above right] {$I_{\wP_2}$} (t12);
\draw [arc] (t12) to [bend left=30] node[auto] {$P_{\wP_2}$} (t11);

\node [place,label=center:{$\overline{13}$}] at ($({-360/5*(4-1)-90+360/10}:\radius)+(t11)+(0.5878*\radius,0.8090*\radius)$) (t13) {};
\draw [arc] (t13) to [out=-360/5*4+360/5-90+360/10+25,in=-360/5*4+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_1}$}} (t13);
\draw [arc] (t12) to [bend left=30] node[auto] {$I_{\wP_4}$} (t13);
\draw [arc] (t13) to [bend left=30] node[auto] {$P_{\wP_4}$} (t12);

\node [place,label=center:{$\overline{14}$}] at ($({-360/5*(5-1)-90+360/10}:\radius)+(t11)+(0.5878*\radius,0.8090*\radius)$) (t14) {};
\draw [arc] (t14) to [out=-360/5*5+360/5-90+360/10+25,in=-360/5*5+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_3}$}} (t14);
\draw [arc] (t13) to [bend left=30] node[auto] {$I_{\wP_1}$} (t14);
\draw [arc] (t14) to [bend left=30] node[auto] {$P_{\wP_1}$} (t13);

\node [place,label=center:{$\overline{15}$}] at ($({-360/5*(6-1)-90+360/10}:\radius)+(t11)+(0.5878*\radius,0.8090*\radius)$) (t15) {};
\draw [arc] (t15) to [out=-360/5*6+360/5-90+360/10+25,in=-360/5*6+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_3}$}} (t15);
\draw [arc] (t14) to [bend left=30] node[auto] {$I_{\wP_3}$} (t15);
\draw [arc] (t15) to [bend left=30] node[auto] {$P_{\wP_3}$} (t14);
%\node [place,label=center:{$\overline{12}$},above=1.4142*\radius of t11] (t12) {}; 
%\draw [arc] (t11) to [bend left=20] node[auto] {$I_{\wP_1}$} (t12);
%\draw [arc] (t12) to [bend left=20] node[auto] {$P_{\wP_1}$} (t11);
%\draw [arc] (t12) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_3}$} (t11);
%
%\node [place,label=center:{$\overline{13}$},right=1.4142*\radius of t12] (t13) {}; 
%\draw [arc] (t12) to [bend left=20] node[auto] {$I_{\wP_3}$} (t13);
%\draw [arc] (t13) to [bend left=20] node[auto] {$P_{\wP_3}$} (t12);
%\draw [arc] (t13) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_2}$} (t13);
%
%\node [place,label=center:{$\overline{14}$},below=1.4142*\radius of t13] (t14) {}; 
%\draw [arc] (t13) to [bend left=20] node[auto] {$I_{\wP_2}$} (t14);
%\draw [arc] (t14) to [bend left=20] node[auto] {$P_{\wP_2}$} (t13);
%\draw [arc] (t14) to [out=-90+25,in=-90-25,loop] node[auto] {$C_{\wP_4}$} (t14);

\draw [arc] (t15) to [bend left=30] node[auto] {$\lambda_2^{-1} I_{\wP_3}$} (t11);
\draw [arc] (t11) to [bend left=30] node[auto] {$\lambda_2 P_{\wP_3}$} (t15);

\end{tikzpicture}

%\end{document}

==> figures/intermittent_graph_relabeled.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{positioning,arrows,petri,calc,decorations.markings,arrows.meta}
%\tikzset{
%place/.style={
%circle,
%thick,
%minimum size=4mm,
%draw
%},
%transitionV/.style={
%rectangle,
%thick,
%fill=black,
%minimum height=6mm,
%inner xsep=1pt
%}
%}
%\newcommand{\wA}{\mathsf{a}}
%\newcommand{\wB}{\mathsf{b}}
%\newcommand{\wP}{\mathsf{p}}
%\newcommand{\wI}{\mathsf{i}}
%\newcommand{\wC}{\mathsf{c}}
%\newcommand{\winit}{\mathsf{i}}
%\newcommand{\wfin}{\mathsf{f}}
%\newcommand{\wZ}{\mathsf{z}}
%
%\begin{document}

\begin{tikzpicture}[node distance=3cm,>=stealth',bend angle=45,double distance=.5mm,arc/.style={->,>=stealth'},place/.style={circle,thick,minimum size=10mm,draw},on grid]
\def \radius {3cm}
\Large


\node [place,label=center:{$\overline{1}$}] at ({-360/5*(2-1)-90+360/10}:\radius) (t2) {};
\draw [arc] (t2) to [out=-360/5*2+360/5-90+360/10+25,in=-360/5*2+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_1}$}} (t2);

\node [place,label=center:{$\overline{4}$}] at ({-360/5*(3-1)-90+360/10}:\radius) (t3) {};
\draw [arc] (t3) to [out=-360/5*3+360/5-90+360/10+25,in=-360/5*3+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_1}$}} (t3);

\node [place,label=center:{$\overline{5}$}] at ({-360/5*(4-1)-90+360/10}:\radius) (t4) {};
\draw [arc] (t4) to [out=-360/5*4+360/5-90+360/10+25,in=-360/5*4+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_3}$}} (t4);

\node [place,label=center:{$\overline{6}$}] at ({-360/5*(5-1)-90+360/10}:\radius) (t5) {};
\draw [arc] (t5) to [out=-360/5*5+360/5-90+360/10+25,in=-360/5*5+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_2}$}} (t5);

\node [place,label=center:{$\overline{7}$}] at ({-360/5*(6-1)-90+360/10}:\radius) (t6) {};
\draw [arc] (t6) to [out=-360/5*6+360/5-90+360/10+25,in=-360/5*6+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_4}$}} (t6);

\draw [arc] (t2) to [bend left=30] node[above right] {\textcolor{black}{$I_{\wP_1}$}} (t3);
\draw [arc] (t3) to [bend left=30] node[above right] {\textcolor{black}{$P_{\wP_1}$}} (t2);
\draw [arc] (t3) to [bend left=30] node[auto] {\textcolor{black}{$I_{\wP_1}$}} (t4);
\draw [arc] (t4) to [bend left=30] node[auto] {\textcolor{black}{$P_{\wP_1}$}} (t3);
\draw [arc] (t4) to [bend left=30] node[auto] {\textcolor{black}{$I_{\wP_3}$}} (t5);
\draw [arc] (t5) to [bend left=30] node[auto] {\textcolor{black}{$P_{\wP_3}$}} (t4);
\draw [arc] (t5) to [bend left=30] node[above left] {\textcolor{black}{$I_{\wP_2}$}} (t6);
\draw [arc] (t6) to [bend left=30] node[auto] {\textcolor{black}{$P_{\wP_2}$}} (t5);
\draw [arc] (t6) to [bend left=30] node[auto] {$\textcolor{black}{\lambda_1^{-1} I_{\wP_4}}$} (t2);
\draw [arc] (t2) to [bend left=30] node[auto] {$\textcolor{black}{\lambda_1 P_{\wP_4}}$} (t6);

\node [place,label=center:{$\overline{3}$},left=of t2] (t1) {}; 
\draw [arc] (t1) to [bend left=15] node[auto] {$I_\winit$} (t2);
\draw [arc] (t2) to [bend left=15] node[auto] {$P_\winit$} (t1);
\draw [arc] (t1) to [out=90+25,in=90-25,loop] node[auto] {$C_{\winit}$} (t1);

\node [place,label=center:{$\overline{8}$},right=of t6] (t7) {}; 
\draw [arc] (t6) to [bend left=15] node[auto] {$I_{\wP_4}$} (t7);
\draw [arc] (t7) to [bend left=15] node[auto] {$P_{\wP_4}$} (t6);
\draw [arc] (t7) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_1}$} (t7);

\node [place,label=center:{$\overline{9}$},right=of t7] (t8) {}; 
\draw [arc] (t7) to [bend left=15] node[auto] {$I_{\wP_1}$} (t8);
\draw [arc] (t8) to [bend left=15] node[auto] {$P_{\wP_1}$} (t7);
\draw [arc] (t8) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_3}$} (t8);

\node [place,label=center:{$\overline{10}$},right=of t8] (t9) {}; 
\draw [arc] (t8) to [bend left=15] node[auto] {$I_{\wP_3}$} (t9);
\draw [arc] (t9) to [bend left=15] node[auto] {$P_{\wP_3}$} (t8);
\draw [arc] (t9) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_2}$} (t9);

\node [place,label=center:{$\overline{11}$},right=of t9] (t10) {}; 
\draw [arc] (t9) to [bend left=15] node[auto] {$I_{\wP_2}$} (t10);
\draw [arc] (t10) to [bend left=15] node[auto] {$P_{\wP_2}$} (t9);
\draw [arc] (t10) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_4}$} (t10);

\node [place,label=center:{$\overline{2}$},right=of t10] (t11) {}; 
\draw [arc] (t11) to [out=-360/5*2+360/5-90+360/10+25,in=-360/5*2+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_2}$}} (t11);
\draw [arc] (t10) to [bend left=15] node[auto] {$I_{\wP_4}$} (t11);
\draw [arc] (t11) to [bend left=15] node[auto] {$P_{\wP_4}$} (t10);

\node [place,label=center:{$\overline{12}$}] at ($({-360/5*(3-1)-90+360/10}:\radius)+(t11)+(0.5878*\radius,0.8090*\radius)$) (t12) {};
\draw [arc] (t12) to [out=-360/5*3+360/5-90+360/10+25,in=-360/5*3+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_4}$}} (t12);
\draw [arc] (t11) to [bend left=30] node[above right] {$I_{\wP_2}$} (t12);
\draw [arc] (t12) to [bend left=30] node[auto] {$P_{\wP_2}$} (t11);

\node [place,label=center:{$\overline{13}$}] at ($({-360/5*(4-1)-90+360/10}:\radius)+(t11)+(0.5878*\radius,0.8090*\radius)$) (t13) {};
\draw [arc] (t13) to [out=-360/5*4+360/5-90+360/10+25,in=-360/5*4+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_1}$}} (t13);
\draw [arc] (t12) to [bend left=30] node[auto] {$I_{\wP_4}$} (t13);
\draw [arc] (t13) to [bend left=30] node[auto] {$P_{\wP_4}$} (t12);

\node [place,label=center:{$\overline{14}$}] at ($({-360/5*(5-1)-90+360/10}:\radius)+(t11)+(0.5878*\radius,0.8090*\radius)$) (t14) {};
\draw [arc] (t14) to [out=-360/5*5+360/5-90+360/10+25,in=-360/5*5+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_3}$}} (t14);
\draw [arc] (t13) to [bend left=30] node[auto] {$I_{\wP_1}$} (t14);
\draw [arc] (t14) to [bend left=30] node[auto] {$P_{\wP_1}$} (t13);

\node [place,label=center:{$\overline{15}$}] at ($({-360/5*(6-1)-90+360/10}:\radius)+(t11)+(0.5878*\radius,0.8090*\radius)$) (t15) {};
\draw [arc] (t15) to [out=-360/5*6+360/5-90+360/10+25,in=-360/5*6+360/5-90+360/10-25,loop] node[auto] {\textcolor{black}{$C_{\wP_3}$}} (t15);
\draw [arc] (t14) to [bend left=30] node[auto] {$I_{\wP_3}$} (t15);
\draw [arc] (t15) to [bend left=30] node[auto] {$P_{\wP_3}$} (t14);
%\node [place,label=center:{$\overline{12}$},above=1.4142*\radius of t11] (t12) {}; 
%\draw [arc] (t11) to [bend left=20] node[auto] {$I_{\wP_1}$} (t12);
%\draw [arc] (t12) to [bend left=20] node[auto] {$P_{\wP_1}$} (t11);
%\draw [arc] (t12) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_3}$} (t11);
%
%\node [place,label=center:{$\overline{13}$},right=1.4142*\radius of t12] (t13) {}; 
%\draw [arc] (t12) to [bend left=20] node[auto] {$I_{\wP_3}$} (t13);
%\draw [arc] (t13) to [bend left=20] node[auto] {$P_{\wP_3}$} (t12);
%\draw [arc] (t13) to [out=90+25,in=90-25,loop] node[auto] {$C_{\wP_2}$} (t13);
%
%\node [place,label=center:{$\overline{14}$},below=1.4142*\radius of t13] (t14) {}; 
%\draw [arc] (t13) to [bend left=20] node[auto] {$I_{\wP_2}$} (t14);
%\draw [arc] (t14) to [bend left=20] node[auto] {$P_{\wP_2}$} (t13);
%\draw [arc] (t14) to [out=-90+25,in=-90-25,loop] node[auto] {$C_{\wP_4}$} (t14);

\draw [arc] (t15) to [bend left=30] node[auto] {$\lambda_2^{-1} I_{\wP_3}$} (t11);
\draw [arc] (t11) to [bend left=30] node[auto] {$\lambda_2 P_{\wP_3}$} (t15);

\end{tikzpicture}

%\end{document}

==> figures/processing_network_trajectory.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\Large

\begin{axis}[%
width=9.268in,
height=3.015in,
at={(1.555in,0.448in)},
scale only axis,
xmin=0,
xmax=350,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0.5,
ymax=6.5,
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
yticklabels={{${S}_{0}$},{${S}_{1}$},{${S}_{2}$},{${S}_{3}$},{${S}_{4}$},{${S}_{5}$},{${S}_{6}$}},
ylabel style={font=\color{white!15!black}},
ylabel={Stations},
axis background/.style={fill=white},
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	0.5\\
4	2.5\\
54	2.5\\
57	1.5\\
58	1.5\\
62	1.5\\
67	1.5\\
72	4.5\\
76	4.5\\
78	4.5\\
88	4.5\\
91	4.5\\
101	4.5\\
102	4.5\\
105	5.5\\
112	5.5\\
119	5.5\\
125	5.5\\
128	6.5\\
};
\addlegendentry{Part $\wB$ moves}

\addplot [color=mycolor3, line width=1.5pt,dashed,dash pattern={on 10pt off 5pt}]
  table[row sep=crcr]{%
76	0.5\\
78	1.5\\
88	1.5\\
91	3.5\\
101	3.5\\
102	3.5\\
105	3.5\\
112	3.5\\
119	3.5\\
125	3.5\\
128	3.5\\
134	3.5\\
138	3.5\\
139	3.5\\
144	3.5\\
145	3.5\\
148	5.5\\
153	5.5\\
160	5.5\\
168	5.5\\
170	6.5\\
};
\addlegendentry{Part $\wA$ moves}

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
58	0.5\\
62	2.5\\
67	2.5\\
72	2.5\\
76	2.5\\
78	2.5\\
88	2.5\\
91	2.5\\
101	2.5\\
102	2.5\\
105	2.5\\
112	2.5\\
119	1.5\\
125	1.5\\
128	1.5\\
134	1.5\\
138	1.5\\
139	1.5\\
144	4.5\\
145	4.5\\
148	4.5\\
153	4.5\\
160	4.5\\
168	4.5\\
170	4.5\\
175	4.5\\
178	4.5\\
179	4.5\\
182	5.5\\
189	5.5\\
196	5.5\\
202	5.5\\
205	6.5\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
134	0.5\\
138	2.5\\
139	2.5\\
144	2.5\\
145	2.5\\
148	2.5\\
153	2.5\\
160	2.5\\
168	2.5\\
170	2.5\\
175	2.5\\
178	2.5\\
179	2.5\\
182	2.5\\
189	2.5\\
196	1.5\\
202	1.5\\
205	1.5\\
211	1.5\\
215	1.5\\
216	1.5\\
221	4.5\\
222	4.5\\
225	4.5\\
230	4.5\\
237	4.5\\
245	4.5\\
247	4.5\\
252	4.5\\
255	4.5\\
256	4.5\\
259	5.5\\
266	5.5\\
269	5.5\\
279	5.5\\
282	6.5\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot,dashed,dash pattern={on 10pt off 5pt}]
  table[row sep=crcr]{%
153	0.5\\
160	1.5\\
168	1.5\\
170	1.5\\
175	1.5\\
178	3.5\\
179	3.5\\
182	3.5\\
189	3.5\\
196	3.5\\
202	3.5\\
205	3.5\\
211	3.5\\
215	3.5\\
216	3.5\\
221	3.5\\
222	3.5\\
225	5.5\\
230	5.5\\
237	5.5\\
245	5.5\\
247	6.5\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
211	0.5\\
215	2.5\\
216	2.5\\
221	2.5\\
222	2.5\\
225	2.5\\
230	2.5\\
237	2.5\\
245	2.5\\
247	2.5\\
252	2.5\\
255	2.5\\
256	2.5\\
259	2.5\\
266	2.5\\
269	1.5\\
279	1.5\\
282	1.5\\
287	1.5\\
292	4.5\\
295	4.5\\
298	4.5\\
318	4.5\\
320	4.5\\
322	4.5\\
325	5.5\\
345	5.5\\
348	6.5\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot,dashed,dash pattern={on 10pt off 5pt}]
  table[row sep=crcr]{%
230	0.5\\
237	1.5\\
245	1.5\\
247	1.5\\
252	1.5\\
255	3.5\\
256	3.5\\
259	3.5\\
266	3.5\\
269	3.5\\
279	3.5\\
282	3.5\\
287	3.5\\
292	3.5\\
295	3.5\\
298	5.5\\
318	5.5\\
320	6.5\\
};

\addplot [color=mycolor1, loosely dotted, line width=2.5pt]
  table[row sep=crcr]{%
0	0.5\\
4	2.5\\
54	2.5\\
57	1.5\\
58	0.5\\
62	2.5\\
67	1.5\\
72	4.5\\
76	0.5\\
78	1.5\\
88	1.5\\
91	3.5\\
101	3.5\\
102	4.5\\
105	5.5\\
112	2.5\\
119	1.5\\
125	5.5\\
128	6.5\\
134	0.5\\
138	2.5\\
139	1.5\\
144	4.5\\
145	3.5\\
148	5.5\\
153	0.5\\
160	1.5\\
168	5.5\\
170	6.5\\
175	1.5\\
178	3.5\\
179	4.5\\
182	5.5\\
189	2.5\\
196	1.5\\
202	5.5\\
205	6.5\\
211	0.5\\
215	2.5\\
216	1.5\\
221	4.5\\
222	3.5\\
225	5.5\\
230	0.5\\
237	1.5\\
245	5.5\\
247	6.5\\
252	1.5\\
255	3.5\\
256	4.5\\
259	5.5\\
266	2.5\\
269	1.5\\
279	5.5\\
282	6.5\\
287	1.5\\
292	4.5\\
295	3.5\\
298	5.5\\
318	5.5\\
320	6.5\\
322	4.5\\
325	5.5\\
345	5.5\\
348	6.5\\
};
\addlegendentry{Robot moves}

\draw[dashed,very thick,stealth'-stealth'] (125,5.5) to node [above,pos=.3] {$\lambda = 77$} (202,5.5);
\end{axis}
\end{tikzpicture}%

==> figures/switching_graph.tex <==
\begin{tikzpicture}[node distance=1.4cm and 1.4cm,>=stealth',bend angle=45,double distance=.5mm,arc/.style={->,>=stealth'},place/.style={circle,thick,minimum size=10mm,draw}]
\def \radius {3.5cm}
\Large

\foreach \t in {1,...,5}
{
\node [place,
       %rotate=(\t-1)*-72,
       label=center:{$\overline{\t}$}
       ] at ({-360/5*(\t-1)+90}:\radius) (t\t) {};
\draw [arc] (t\t) to [out=-360/5*\t+360/5+90+25,in=-360/5*\t+360/5+90-25,loop] node[auto] {\textcolor{black}{$C_{\t}$}} (t\t);
}
\draw [arc] (t1) to [bend left=30] node[auto] {\textcolor{black}{$I_{1}$}} (t2);
\draw [arc] (t2) to [bend left=30] node[above right] {\textcolor{black}{$P_1$}} (t1);
\draw [arc] (t2) to [bend left=30] node[auto] {\textcolor{black}{$I_2$}} (t3);
\draw [arc] (t3) to [bend left=30] node[auto] {\textcolor{black}{$P_2$}} (t2);
\draw [arc] (t3) to [bend left=30] node[auto] {\textcolor{black}{$I_3$}} (t4);
\draw [arc] (t4) to [bend left=30] node[auto] {\textcolor{black}{$P_3$}} (t3);
\draw [arc] (t4) to [bend left=30] node[auto] {\textcolor{black}{$I_4$}} (t5);
\draw [arc] (t5) to [bend left=30] node[auto] {\textcolor{black}{$P_4$}} (t4);
\draw [arc] (t5) to [bend left=30] node[auto] {$\textcolor{black}{\lambda^{-1} I_5}$} (t1);
\draw [arc] (t1) to [bend left=30] node[auto] {$\textcolor{black}{\lambda P_5}$} (t5);
%\draw [arc] (t1) to [out=90-25,in=90+25,loop,looseness=7] node[above] {\textcolor{black}{$\wC_1$}} (t1);
%\draw [arc] (t2) to [out=90-72-25,loop,in=90-72+25,looseness=7] node[right] {\textcolor{black}{$\wC_2$}} (t2);
%\draw [arc] (t3) to [out=90-2*72-25,in=90-2*72+25,loop,looseness=13] node[right] {\textcolor{black}{$\wC_3$}} (t3);
%\draw [arc] (t4) to [out=90-3*72-25,in=90-3*72+25,loop,looseness=13] node[left] {\textcolor{black}{$\wC_4$}} (t4);
%\draw [arc] (t5) to [out=90-4*72-25,in=90-4*72+25,loop,looseness=10] node[left] {\textcolor{black}{$\wC_5$}} (t5);

\end{tikzpicture}


